Evaluation of Session-based Recommendation Algorithms

Recommender systems help users find relevant items of interest, for example on e-commerce or media streaming sites. Most academic research is concerned with approaches that personalize the recommendations according to long-term user profiles. In many real-world applications, however, such long-term profiles often do not exist and recommendations therefore have to be made solely based on the observed behavior of a user during an ongoing session. Given the high practical relevance of the problem, an increased interest in this problem can be observed in recent years, leading to a number of proposals for session-based recommendation algorithms that typically aim to predict the user's immediate next actions. In this work, we present the results of an in-depth performance comparison of a number of such algorithms, using a variety of datasets and evaluation measures. Our comparison includes the most recent approaches based on recurrent neural networks like GRU4REC, factorized Markov model approaches such as FISM or FOSSIL, as well as simpler methods based, e.g., on nearest neighbor schemes. Our experiments reveal that algorithms of this latter class, despite their sometimes almost trivial nature, often perform equally well or significantly better than today's more complex approaches based on deep neural networks. Our results therefore suggest that there is substantial room for improvement regarding the development of more sophisticated session-based recommendation algorithms.

==> tables_precision-recall_tex_tables_30music.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the 30MUSIC dataset (sorted by P@20).}
\label{tab:appendix_pr_30music_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\vsknn & \num{0.111670} & \num{0.243838} & \num{0.158520} & \num{0.194792} & \num{0.194709} & \num{0.137119} & \num{0.223925} & \num{0.104444}\\ 
\ssknn & \num{0.111011} & \num{0.235272} & \num{0.143911} & \num{0.167172} & \num{0.143131} & \num{0.083199} & \num{0.134449} & \num{0.045756}\\ 
\knn & \num{0.103533} & \num{0.213986} & \num{0.129548} & \num{0.146183} & \num{0.128289} & \num{0.072173} & \num{0.121587} & \num{0.040232}\\ 
\iknn & \num{0.093516} & \num{0.202283} & \num{0.133607} & \num{0.161072} & \num{0.152901} & \num{0.101545} & \num{0.158502} & \num{0.065117}\\ 
\ar & \num{0.091439} & \num{0.192270} & \num{0.124375} & \num{0.143484} & \num{0.135404} & \num{0.082466} & \num{0.138585} & \num{0.051400}\\ 
\sr & \num{0.087771} & \num{0.200965} & \num{0.139299} & \num{0.175004} & \num{0.188360} & \num{0.135274} & \num{0.220352} & \num{0.104165}\\ 
\smf & \num{0.074615} & \num{0.165541} & \num{0.102490} & \num{0.127166} & \num{0.128982} & \num{0.087583} & \num{0.145062} & \num{0.062641}\\ 
\gru & \num{0.040390} & \num{0.098844} & \num{0.062671} & \num{0.085573} & \num{0.093158} & \num{0.071507} & \num{0.123639} & \num{0.061140}\\ 
\sfsknn & \num{0.031913} & \num{0.086538} & \num{0.059136} & \num{0.085166} & \num{0.102709} & \num{0.079328} & \num{0.144712} & \num{0.070218}\\ 
\mc & \num{0.031265} & \num{0.085214} & \num{0.055291} & \num{0.081121} & \num{0.092848} & \num{0.074341} & \num{0.133339} & \num{0.067858}\\ 
\bpr & \num{0.017221} & \num{0.033953} & \num{0.029037} & \num{0.029151} & \num{0.044162} & \num{0.022680} & \num{0.056894} & \num{0.018537}\\ 
\fossil & \num{0.012331} & \num{0.018794} & \num{0.013396} & \num{0.011656} & \num{0.013428} & \num{0.005466} & \num{0.009867} & \num{0.002713}\\ 
\fpmc & \num{0.004634} & \num{0.014602} & \num{0.007946} & \num{0.012622} & \num{0.013675} & \num{0.010965} & \num{0.020480} & \num{0.009973}\\ 
\fism & \num{0.001537} & \num{0.003586} & \num{0.001925} & \num{0.002210} & \num{0.002509} & \num{0.001414} & \num{0.002524} & \num{0.000862}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_precision-recall_tex_tables_8track.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the 8TRACK dataset (sorted by P@20).}
\label{tab:appendix_pr_8track_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\vsknn & \num{0.012174} & \num{0.030801} & \num{0.013802} & \num{0.018429} & \num{0.012432} & \num{0.008427} & \num{0.009451} & \num{0.003735}\\ 
\knn & \num{0.011737} & \num{0.031319} & \num{0.011905} & \num{0.017099} & \num{0.009009} & \num{0.006735} & \num{0.005855} & \num{0.002590}\\ 
\smf & \num{0.008609} & \num{0.021782} & \num{0.010383} & \num{0.013463} & \num{0.011757} & \num{0.007806} & \num{0.012627} & \num{0.005190}\\ 
\sr & \num{0.005519} & \num{0.013996} & \num{0.007749} & \num{0.009891} & \num{0.009845} & \num{0.006674} & \num{0.011101} & \num{0.004607}\\ 
\gru2 & \num{0.003719} & \num{0.009534} & \num{0.004599} & \num{0.006070} & \num{0.005550} & \num{0.003861} & \num{0.006353} & \num{0.002719}\\ 
\fossil & \num{0.002136} & \num{0.004347} & \num{0.002391} & \num{0.002494} & \num{0.002681} & \num{0.001338} & \num{0.002886} & \num{0.000889}\\ 
\bpr & \num{0.001801} & \num{0.003669} & \num{0.002087} & \num{0.001976} & \num{0.002208} & \num{0.001074} & \num{0.001901} & \num{0.000569}\\ 
\fpmc & \num{0.000534} & \num{0.001227} & \num{0.000817} & \num{0.000930} & \num{0.001198} & \num{0.000705} & \num{0.001577} & \num{0.000571}\\ 
\fism & \num{0.000383} & \num{0.000826} & \num{0.000440} & \num{0.000453} & \num{0.000443} & \num{0.000242} & \num{0.000520} & \num{0.000158}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_precision-recall_tex_tables_8tracks.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the 8TRACKS dataset (sorted by P@20).}
\label{tab:appendix_pr_8tracks_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\vsknn & \num{0.012174} & \num{0.030801} & \num{0.013802} & \num{0.018429} & \num{0.012479} & \num{0.008427} & \num{0.010894} & \num{0.004658}\\ 
\knn & \num{0.011737} & \num{0.031319} & \num{0.011905} & \num{0.017099} & \num{0.009009} & \num{0.006735} & \num{0.005855} & \num{0.002590}\\ 
\ssknn & \num{0.010015} & \num{0.026588} & \num{0.011395} & \num{0.016179} & \num{0.009707} & \num{0.006997} & \num{0.006543} & \num{0.002873}\\ 
\ar & \num{0.008747} & \num{0.021911} & \num{0.011230} & \num{0.014669} & \num{0.013593} & \num{0.009019} & \num{0.015535} & \num{0.006221}\\ 
\smf & \num{0.008609} & \num{0.021782} & \num{0.010383} & \num{0.013463} & \num{0.011757} & \num{0.007806} & \num{0.012627} & \num{0.005190}\\ 
\iknn & \num{0.006025} & \num{0.014899} & \num{0.007746} & \num{0.010234} & \num{0.009160} & \num{0.006250} & \num{0.010307} & \num{0.004335}\\ 
\sr & \num{0.005519} & \num{0.013996} & \num{0.007749} & \num{0.009891} & \num{0.009845} & \num{0.006674} & \num{0.011101} & \num{0.004607}\\ 
\gru & \num{0.003719} & \num{0.009534} & \num{0.004599} & \num{0.006070} & \num{0.005550} & \num{0.003861} & \num{0.006353} & \num{0.002719}\\ 
\sfsknn & \num{0.003243} & \num{0.008074} & \num{0.005233} & \num{0.006685} & \num{0.007929} & \num{0.005201} & \num{0.010402} & \num{0.004203}\\ 
\mc & \num{0.002470} & \num{0.006420} & \num{0.003565} & \num{0.004823} & \num{0.005060} & \num{0.003549} & \num{0.006459} & \num{0.002761}\\ 
\fossil & \num{0.002136} & \num{0.004347} & \num{0.002391} & \num{0.002494} & \num{0.002681} & \num{0.001338} & \num{0.002886} & \num{0.000889}\\ 
\bpr & \num{0.001801} & \num{0.003669} & \num{0.002087} & \num{0.001976} & \num{0.002208} & \num{0.001074} & \num{0.001901} & \num{0.000569}\\ 
\fpmc & \num{0.000534} & \num{0.001227} & \num{0.000817} & \num{0.000930} & \num{0.001198} & \num{0.000705} & \num{0.001577} & \num{0.000571}\\ 
\fism & \num{0.000383} & \num{0.000826} & \num{0.000440} & \num{0.000453} & \num{0.000443} & \num{0.000242} & \num{0.000520} & \num{0.000158}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_precision-recall_tex_tables_aotm.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the AOTM dataset (sorted by P@20).}
\label{tab:appendix_pr_aotm_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\knn & \num{0.015502} & \num{0.044026} & \num{0.015744} & \num{0.021403} & \num{0.009897} & \num{0.005803} & \num{0.005557} & \num{0.002311}\\ 
\vsknn & \num{0.013318} & \num{0.036128} & \num{0.014492} & \num{0.019581} & \num{0.011829} & \num{0.007788} & \num{0.010618} & \num{0.005642}\\ 
\ssknn & \num{0.012481} & \num{0.035312} & \num{0.012235} & \num{0.017777} & \num{0.008428} & \num{0.006507} & \num{0.005373} & \num{0.002704}\\ 
\smf & \num{0.008400} & \num{0.025856} & \num{0.010508} & \num{0.016287} & \num{0.012960} & \num{0.010443} & \num{0.014333} & \num{0.007033}\\ 
\ar & \num{0.006563} & \num{0.018325} & \num{0.008244} & \num{0.011876} & \num{0.009549} & \num{0.006803} & \num{0.010720} & \num{0.004854}\\ 
\iknn & \num{0.005569} & \num{0.015532} & \num{0.006893} & \num{0.010200} & \num{0.008213} & \num{0.006233} & \num{0.009006} & \num{0.004336}\\ 
\sr & \num{0.005345} & \num{0.014590} & \num{0.006963} & \num{0.009759} & \num{0.008223} & \num{0.006069} & \num{0.009153} & \num{0.004109}\\ 
\sfsknn & \num{0.002403} & \num{0.007427} & \num{0.004298} & \num{0.006780} & \num{0.007507} & \num{0.006156} & \num{0.010797} & \num{0.005529}\\ 
\mc & \num{0.002168} & \num{0.006905} & \num{0.003362} & \num{0.005626} & \num{0.004851} & \num{0.004319} & \num{0.006038} & \num{0.003296}\\ 
\fossil & \num{0.001155} & \num{0.003642} & \num{0.001320} & \num{0.002250} & \num{0.001520} & \num{0.001288} & \num{0.001663} & \num{0.000831}\\ 
\gru & \num{0.000988} & \num{0.002710} & \num{0.001109} & \num{0.001498} & \num{0.001388} & \num{0.000848} & \num{0.001509} & \num{0.000547}\\ 
\bpr & \num{0.000430} & \num{0.001826} & \num{0.000484} & \num{0.001163} & \num{0.000522} & \num{0.000734} & \num{0.000461} & \num{0.000455}\\ 
\fism & \num{0.000407} & \num{0.001277} & \num{0.000461} & \num{0.000720} & \num{0.000476} & \num{0.000356} & \num{0.000384} & \num{0.000170}\\ 
\fpmc & \num{0.000226} & \num{0.000733} & \num{0.000315} & \num{0.000576} & \num{0.000414} & \num{0.000411} & \num{0.000537} & \num{0.000358}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_precision-recall_tex_tables_clef.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the CLEF dataset (sorted by P@20).}
\label{tab:appendix_pr_clef_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\gru & \num{0.072448} & \num{0.626009} & \num{0.100185} & \num{0.453503} & \num{0.128179} & \num{0.297575} & \num{0.144321} & \num{0.204325}\\ 
\vsknn & \num{0.068508} & \num{0.593304} & \num{0.089087} & \num{0.412883} & \num{0.108178} & \num{0.261585} & \num{0.118589} & \num{0.179789}\\ 
\ssknn & \num{0.065862} & \num{0.579145} & \num{0.085911} & \num{0.404382} & \num{0.097056} & \num{0.244327} & \num{0.100711} & \num{0.154255}\\ 
\knn & \num{0.065616} & \num{0.577133} & \num{0.084614} & \num{0.399356} & \num{0.095640} & \num{0.241278} & \num{0.098844} & \num{0.152073}\\ 
\sfsknn & \num{0.063991} & \num{0.564560} & \num{0.082369} & \num{0.389946} & \num{0.094914} & \num{0.240522} & \num{0.098395} & \num{0.151476}\\ 
\smf & \num{0.061677} & \num{0.526821} & \num{0.084010} & \num{0.376897} & \num{0.106932} & \num{0.246217} & \num{0.119607} & \num{0.167022}\\ 
\fpmc & \num{0.060151} & \num{0.514585} & \num{0.078021} & \num{0.347236} & \num{0.093352} & \num{0.216430} & \num{0.109852} & \num{0.154343}\\ 
\mc & \num{0.058888} & \num{0.509893} & \num{0.080991} & \num{0.367752} & \num{0.107328} & \num{0.250676} & \num{0.118516} & \num{0.170018}\\ 
\fossil & \num{0.058501} & \num{0.503649} & \num{0.075324} & \num{0.334327} & \num{0.089997} & \num{0.205402} & \num{0.103379} & \num{0.142811}\\ 
\ar & \num{0.058454} & \num{0.505773} & \num{0.079982} & \num{0.364146} & \num{0.100738} & \num{0.239377} & \num{0.115329} & \num{0.170125}\\ 
\sr & \num{0.058275} & \num{0.501955} & \num{0.080877} & \num{0.366113} & \num{0.108060} & \num{0.251182} & \num{0.115053} & \num{0.161663}\\ 
\fism & \num{0.058178} & \num{0.505920} & \num{0.076977} & \num{0.356809} & \num{0.094678} & \num{0.226834} & \num{0.104939} & \num{0.155591}\\ 
\iknn & \num{0.050202} & \num{0.417828} & \num{0.065405} & \num{0.289805} & \num{0.085654} & \num{0.196739} & \num{0.098768} & \num{0.140592}\\ 
\bpr & \num{0.015556} & \num{0.147056} & \num{0.024255} & \num{0.119523} & \num{0.041608} & \num{0.104823} & \num{0.061543} & \num{0.093870}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_precision-recall_tex_tables_nowplaying.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the NOWPLAYING dataset (sorted by P@20).}
\label{tab:appendix_pr_nowplaying_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\ssknn & \num{0.072616} & \num{0.194392} & \num{0.089021} & \num{0.129598} & \num{0.094981} & \num{0.069444} & \num{0.093486} & \num{0.040471}\\ 
\vsknn & \num{0.071826} & \num{0.190934} & \num{0.089992} & \num{0.130281} & \num{0.104839} & \num{0.087297} & \num{0.116864} & \num{0.063317}\\ 
\knn & \num{0.068007} & \num{0.182355} & \num{0.084107} & \num{0.118553} & \num{0.086809} & \num{0.062225} & \num{0.088996} & \num{0.036180}\\ 
\ar & \num{0.055365} & \num{0.155076} & \num{0.072436} & \num{0.108637} & \num{0.087576} & \num{0.070535} & \num{0.096847} & \num{0.049114}\\ 
\sr & \num{0.050113} & \num{0.146467} & \num{0.071728} & \num{0.113243} & \num{0.094499} & \num{0.082550} & \num{0.107984} & \num{0.061406}\\ 
\smf & \num{0.049865} & \num{0.145303} & \num{0.066785} & \num{0.104298} & \num{0.084039} & \num{0.070940} & \num{0.096621} & \num{0.052532}\\ 
\iknn & \num{0.049206} & \num{0.138469} & \num{0.063910} & \num{0.097410} & \num{0.075536} & \num{0.060779} & \num{0.080894} & \num{0.040480}\\ 
\sfsknn & \num{0.028023} & \num{0.090301} & \num{0.049477} & \num{0.081614} & \num{0.076123} & \num{0.065950} & \num{0.099230} & \num{0.053948}\\ 
\gru & \num{0.027195} & \num{0.080968} & \num{0.038287} & \num{0.060071} & \num{0.052299} & \num{0.044437} & \num{0.063561} & \num{0.034265}\\ 
\mc & \num{0.024994} & \num{0.084489} & \num{0.041485} & \num{0.072398} & \num{0.062488} & \num{0.057289} & \num{0.080969} & \num{0.047308}\\ 
\fossil & \num{0.016871} & \num{0.041237} & \num{0.022876} & \num{0.029075} & \num{0.030807} & \num{0.020377} & \num{0.035919} & \num{0.014933}\\ 
\bpr & \num{0.015629} & \num{0.039298} & \num{0.023139} & \num{0.032783} & \num{0.035834} & \num{0.027469} & \num{0.049189} & \num{0.024021}\\ 
\fpmc & \num{0.006114} & \num{0.024376} & \num{0.010196} & \num{0.021070} & \num{0.017052} & \num{0.018128} & \num{0.024757} & \num{0.016069}\\ 
\fism & \num{0.002254} & \num{0.007683} & \num{0.003281} & \num{0.006405} & \num{0.005117} & \num{0.005251} & \num{0.007224} & \num{0.004367}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_precision-recall_tex_tables_retailrocket.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the RETAILROCKET dataset (sorted by P@20).}
\label{tab:appendix_pr_retailrocket_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\ssknn & \num{0.056879} & \num{0.479760} & \num{0.095543} & \num{0.433595} & \num{0.155528} & \num{0.375936} & \num{0.214353} & \num{0.326467}\\ 
\knn & \num{0.056196} & \num{0.477884} & \num{0.094758} & \num{0.432674} & \num{0.152001} & \num{0.373028} & \num{0.207926} & \num{0.322918}\\ 
\vsknn & \num{0.055266} & \num{0.462154} & \num{0.092966} & \num{0.417068} & \num{0.151613} & \num{0.363843} & \num{0.209024} & \num{0.316137}\\ 
\smf & \num{0.047137} & \num{0.397138} & \num{0.073627} & \num{0.334885} & \num{0.112935} & \num{0.270684} & \num{0.147660} & \num{0.218875}\\ 
\gru & \num{0.045819} & \num{0.399711} & \num{0.073006} & \num{0.339224} & \num{0.111462} & \num{0.270532} & \num{0.143365} & \num{0.214799}\\ 
\ar & \num{0.040762} & \num{0.360140} & \num{0.068084} & \num{0.318124} & \num{0.109389} & \num{0.267624} & \num{0.146885} & \num{0.224728}\\ 
\sr & \num{0.038039} & \num{0.341720} & \num{0.066825} & \num{0.312813} & \num{0.109621} & \num{0.268932} & \num{0.149243} & \num{0.227081}\\ 
\mc & \num{0.029677} & \num{0.283768} & \num{0.055644} & \num{0.270867} & \num{0.096832} & \num{0.242312} & \num{0.135743} & \num{0.210205}\\ 
\sfsknn & \num{0.029590} & \num{0.285023} & \num{0.057330} & \num{0.279650} & \num{0.105087} & \num{0.262513} & \num{0.155767} & \num{0.239894}\\ 
\bpr & \num{0.028970} & \num{0.286059} & \num{0.055760} & \num{0.281743} & \num{0.107025} & \num{0.277213} & \num{0.171689} & \num{0.271885}\\ 
\iknn & \num{0.026068} & \num{0.198912} & \num{0.041556} & \num{0.167177} & \num{0.060634} & \num{0.129104} & \num{0.076995} & \num{0.103253}\\ 
\fpmc & \num{0.022648} & \num{0.253184} & \num{0.043135} & \num{0.245732} & \num{0.082725} & \num{0.238728} & \num{0.132836} & \num{0.232643}\\ 
\fossil & \num{0.005600} & \num{0.057323} & \num{0.008546} & \num{0.044530} & \num{0.012402} & \num{0.032172} & \num{0.016148} & \num{0.025471}\\ 
\fism & \num{0.005193} & \num{0.058976} & \num{0.007732} & \num{0.044822} & \num{0.011104} & \num{0.033544} & \num{0.014469} & \num{0.026657}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_precision-recall_tex_tables_rsc15.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the RSC15 dataset (sorted by P@20).}
\label{tab:appendix_pr_rsc15_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\vsknn & \num{0.091998} & \num{0.505673} & \num{0.134945} & \num{0.431075} & \num{0.182472} & \num{0.342314} & \num{0.217551} & \num{0.273424}\\ 
\smf & \num{0.091640} & \num{0.500503} & \num{0.136171} & \num{0.405693} & \num{0.185560} & \num{0.305726} & \num{0.222650} & \num{0.233244}\\ 
\sr & \num{0.088915} & \num{0.487633} & \num{0.132502} & \num{0.398296} & \num{0.185121} & \num{0.305946} & \num{0.223416} & \num{0.236294}\\ 
\knn & \num{0.085631} & \num{0.463771} & \num{0.126551} & \num{0.378068} & \num{0.171813} & \num{0.284889} & \num{0.204292} & \num{0.216447}\\ 
\gru & \num{0.085310} & \num{0.469835} & \num{0.124995} & \num{0.375308} & \num{0.166471} & \num{0.275457} & \num{0.195701} & \num{0.206742}\\ 
\ar & \num{0.064334} & \num{0.474566} & \num{0.102816} & \num{0.402367} & \num{0.153910} & \num{0.319857} & \num{0.198286} & \num{0.259400}\\ 
\mc & \num{0.063217} & \num{0.473941} & \num{0.103038} & \num{0.407309} & \num{0.154665} & \num{0.323505} & \num{0.198694} & \num{0.261072}\\ 
\ssknn & \num{0.061779} & \num{0.457814} & \num{0.103330} & \num{0.404704} & \num{0.156460} & \num{0.326796} & \num{0.199498} & \num{0.262054}\\ 
\sfsknn & \num{0.058619} & \num{0.442302} & \num{0.100180} & \num{0.396265} & \num{0.153809} & \num{0.323160} & \num{0.197721} & \num{0.260883}\\ 
\iknn & \num{0.051602} & \num{0.355114} & \num{0.079160} & \num{0.287931} & \num{0.112120} & \num{0.215745} & \num{0.137819} & \num{0.165888}\\ 
\fpmc & \num{0.038762} & \num{0.305790} & \num{0.061904} & \num{0.253532} & \num{0.096524} & \num{0.205356} & \num{0.131958} & \num{0.173414}\\ 
\fossil & \num{0.036026} & \num{0.265016} & \num{0.049648} & \num{0.188376} & \num{0.062520} & \num{0.121322} & \num{0.072308} & \num{0.086219}\\ 
\fism & \num{0.025781} & \num{0.216002} & \num{0.044483} & \num{0.192299} & \num{0.075081} & \num{0.168569} & \num{0.110138} & \num{0.152041}\\ 
\bpr & \num{0.022933} & \num{0.192912} & \num{0.042616} & \num{0.182997} & \num{0.079740} & \num{0.174106} & \num{0.124502} & \num{0.165657}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_precision-recall_tex_tables_test.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the TEST dataset (sorted by P@20).}
\label{tab:appendix_pr_test_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\vsknn & \num{0.091998} & \num{0.493488} & \num{0.134945} & \num{0.399809} & \num{0.182472} & \num{0.299560} & \num{0.217551} & \num{0.230232}\\ 
\smf & \num{0.091640} & \num{0.500503} & \num{0.136171} & \num{0.405693} & \num{0.185560} & \num{0.305726} & \num{0.222650} & \num{0.233244}\\ 
\sr & \num{0.088915} & \num{0.487633} & \num{0.132502} & \num{0.398296} & \num{0.185121} & \num{0.305946} & \num{0.223416} & \num{0.236294}\\ 
\knn & \num{0.085631} & \num{0.463771} & \num{0.126551} & \num{0.378068} & \num{0.171813} & \num{0.284889} & \num{0.204292} & \num{0.216447}\\ 
\gru & \num{0.085310} & \num{0.469835} & \num{0.124995} & \num{0.375308} & \num{0.166471} & \num{0.275457} & \num{0.195701} & \num{0.206742}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_precision-recall_tex_tables_tmall.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the TMALL dataset (sorted by P@20).}
\label{tab:appendix_pr_tmall_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\knn & \num{0.094525} & \num{0.312230} & \num{0.140941} & \num{0.256922} & \num{0.196174} & \num{0.198951} & \num{0.235196} & \num{0.156265}\\ 
\ssknn & \num{0.093886} & \num{0.262890} & \num{0.138721} & \num{0.214856} & \num{0.191017} & \num{0.164720} & \num{0.228788} & \num{0.128710}\\ 
\vsknn & \num{0.090787} & \num{0.290696} & \num{0.131043} & \num{0.238816} & \num{0.186093} & \num{0.186995} & \num{0.229772} & \num{0.149905}\\ 
\smf & \num{0.067891} & \num{0.230440} & \num{0.098986} & \num{0.184027} & \num{0.138536} & \num{0.141369} & \num{0.172280} & \num{0.112623}\\ 
\gru & \num{0.067669} & \num{0.233084} & \num{0.098253} & \num{0.186636} & \num{0.137143} & \num{0.143066} & \num{0.170233} & \num{0.114599}\\ 
\ar & \num{0.056701} & \num{0.173098} & \num{0.082042} & \num{0.137826} & \num{0.114969} & \num{0.105979} & \num{0.143178} & \num{0.084617}\\ 
\sr & \num{0.051922} & \num{0.192828} & \num{0.080952} & \num{0.161627} & \num{0.121090} & \num{0.130561} & \num{0.158452} & \num{0.108776}\\ 
\iknn & \num{0.042686} & \num{0.111704} & \num{0.058970} & \num{0.082272} & \num{0.077489} & \num{0.056925} & \num{0.091454} & \num{0.041552}\\ 
\sfsknn & \num{0.040712} & \num{0.135965} & \num{0.071791} & \num{0.125270} & \num{0.115500} & \num{0.107914} & \num{0.154144} & \num{0.091737}\\ 
\mc & \num{0.035785} & \num{0.124437} & \num{0.058017} & \num{0.107465} & \num{0.089507} & \num{0.088818} & \num{0.119098} & \num{0.074953}\\ 
\bpr & \num{0.026815} & \num{0.112814} & \num{0.049731} & \num{0.107558} & \num{0.091893} & \num{0.102178} & \num{0.142137} & \num{0.097148}\\ 
\fpmc & \num{0.015373} & \num{0.077810} & \num{0.027802} & \num{0.072706} & \num{0.050047} & \num{0.067793} & \num{0.076882} & \num{0.063954}\\ 
\fism & \num{0.008760} & \num{0.046229} & \num{0.015227} & \num{0.041735} & \num{0.026589} & \num{0.037934} & \num{0.040093} & \num{0.035273}\\ 
\fossil & \num{0.000010} & \num{0.000052} & \num{0.000008} & \num{0.000013} & \num{0.000000} & \num{0.000000} & \num{0.000000} & \num{0.000000}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_precision-recall_tex_tables_zalando.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Precision (P) and Recall (R) results for a list length of 20, 10, 5, and 3 on the ZALANDO dataset (sorted by P@20).}
\label{tab:appendix_pr_zalando_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& P@20& R@20& P@10& R@10& P@5& R@5& P@3& R@3\\ 
\midrule 
\vsknn & \num{0.075748} & \num{0.218740} & \num{0.129373} & \num{0.195308} & \num{0.210409} & \num{0.167844} & \num{0.282197} & \num{0.140724}\\ 
\ssknn & \num{0.074583} & \num{0.217329} & \num{0.126536} & \num{0.192322} & \num{0.198279} & \num{0.158664} & \num{0.252435} & \num{0.126762}\\ 
\knn & \num{0.074167} & \num{0.201776} & \num{0.114583} & \num{0.168885} & \num{0.163888} & \num{0.129569} & \num{0.195889} & \num{0.098440}\\ 
\gru & \num{0.064554} & \num{0.181378} & \num{0.108707} & \num{0.161004} & \num{0.181322} & \num{0.140950} & \num{0.246865} & \num{0.119575}\\ 
\smf & \num{0.061615} & \num{0.175186} & \num{0.102808} & \num{0.154147} & \num{0.169115} & \num{0.133486} & \num{0.227785} & \num{0.112344}\\ 
\ar & \num{0.060234} & \num{0.179407} & \num{0.105309} & \num{0.161473} & \num{0.177539} & \num{0.141024} & \num{0.240612} & \num{0.118099}\\ 
\sr & \num{0.059531} & \num{0.174376} & \num{0.106171} & \num{0.161029} & \num{0.185240} & \num{0.145628} & \num{0.260181} & \num{0.127477}\\ 
\mc & \num{0.053757} & \num{0.166829} & \num{0.099877} & \num{0.157232} & \num{0.176042} & \num{0.142378} & \num{0.245528} & \num{0.123057}\\ 
\sfsknn & \num{0.052925} & \num{0.164688} & \num{0.101305} & \num{0.159632} & \num{0.181769} & \num{0.147228} & \num{0.254351} & \num{0.128514}\\ 
\iknn & \num{0.045285} & \num{0.134004} & \num{0.079623} & \num{0.121598} & \num{0.137404} & \num{0.108617} & \num{0.196432} & \num{0.096151}\\ 
\bpr & \num{0.026217} & \num{0.089438} & \num{0.048334} & \num{0.083866} & \num{0.088312} & \num{0.078025} & \num{0.133280} & \num{0.072238}\\ 
\fpmc & \num{0.015927} & \num{0.059818} & \num{0.028655} & \num{0.055023} & \num{0.051433} & \num{0.050688} & \num{0.077707} & \num{0.046803}\\ 
\fossil & \num{0.008702} & \num{0.025996} & \num{0.012991} & \num{0.020193} & \num{0.018111} & \num{0.014543} & \num{0.023216} & \num{0.011391}\\ 
\fism & \num{0.007385} & \num{0.027970} & \num{0.012593} & \num{0.024143} & \num{0.021262} & \num{0.020805} & \num{0.030839} & \num{0.018349}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_30music.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the 30MUSIC dataset with a single split (sorted by MRR@20).}
\label{tab:appendix_window_30music_results_single}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\sr & \num{0.268957} & \num{0.374406} & \num{0.590405} & \num{0.037331} & \num{0.267206} & \num{0.349912} & \num{0.461900} & \num{0.038900}\\ 
\mc & \num{0.265287} & \num{0.330150} & \num{0.400058} & \num{0.028275} & \num{0.264576} & \num{0.320274} & \num{0.345480} & \num{0.033950}\\ 
\gru & \num{0.235387} & \num{0.365110} & \num{0.402885} & \num{0.066538} & \num{0.233416} & \num{0.337169} & \num{0.307656} & \num{0.066858}\\ 
\smf & \num{0.214500} & \num{0.361394} & \num{0.397449} & \num{0.060805} & \num{0.212105} & \num{0.327477} & \num{0.301271} & \num{0.060453}\\ 
\sfsknn & \num{0.212251} & \num{0.332008} & \num{0.340356} & \num{0.028437} & \num{0.211780} & \num{0.325805} & \num{0.292922} & \num{0.036636}\\ 
\iknn & \num{0.135228} & \num{0.341170} & \num{0.675810} & \num{0.021873} & \num{0.131857} & \num{0.294275} & \num{0.504323} & \num{0.023407}\\ 
\vsknn & \num{0.119232} & \num{0.413400} & \num{0.438381} & \num{0.058878} & \num{0.112988} & \num{0.326250} & \num{0.291052} & \num{0.059862}\\ 
\ar & \num{0.115719} & \num{0.351753} & \num{0.535164} & \num{0.043655} & \num{0.110695} & \num{0.280985} & \num{0.388576} & \num{0.045550}\\ 
\ssknn & \num{0.115312} & \num{0.411879} & \num{0.419482} & \num{0.054370} & \num{0.108689} & \num{0.319038} & \num{0.268099} & \num{0.059292}\\ 
\knn & \num{0.093836} & \num{0.360924} & \num{0.284764} & \num{0.059503} & \num{0.086920} & \num{0.262602} & \num{0.179864} & \num{0.065777}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\sr & \num{0.262910} & \num{0.317853} & \num{0.326965} & \num{0.038708} & \num{0.257245} & \num{0.293014} & \num{0.228248} & \num{0.228248}\\ 
\mc & \num{0.262498} & \num{0.305059} & \num{0.278992} & \num{0.037441} & \num{0.259035} & \num{0.289988} & \num{0.233241} & \num{0.233241}\\ 
\gru & \num{0.228560} & \num{0.301050} & \num{0.228896} & \num{0.065270} & \num{0.221168} & \num{0.268814} & \num{0.182975} & \num{0.182975}\\ 
\smf & \num{0.206403} & \num{0.285071} & \num{0.219952} & \num{0.058706} & \num{0.198104} & \num{0.248817} & \num{0.158262} & \num{0.158262}\\ 
\sfsknn & \num{0.208293} & \num{0.301252} & \num{0.236436} & \num{0.043157} & \num{0.198713} & \num{0.259828} & \num{0.150731} & \num{0.150731}\\ 
\iknn & \num{0.121531} & \num{0.217598} & \num{0.342665} & \num{0.022657} & \num{0.108401} & \num{0.159994} & \num{0.069952} & \num{0.069952}\\ 
\vsknn & \num{0.095799} & \num{0.197156} & \num{0.192741} & \num{0.063032} & \num{0.078485} & \num{0.120210} & \num{0.049375} & \num{0.049375}\\ 
\ar & \num{0.098534} & \num{0.190523} & \num{0.257882} & \num{0.049306} & \num{0.084927} & \num{0.130431} & \num{0.051939} & \num{0.051939}\\ 
\ssknn & \num{0.091273} & \num{0.188069} & \num{0.169986} & \num{0.065950} & \num{0.074455} & \num{0.113510} & \num{0.047122} & \num{0.047122}\\ 
\knn & \num{0.071855} & \num{0.148075} & \num{0.112902} & \num{0.074168} & \num{0.058900} & \num{0.090445} & \num{0.036674} & \num{0.036674}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_30music_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the 30MUSIC dataset with a single split (sorted by HR@1).}
\label{tab:appendix_window_30music_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\mc & \num{0.233241} & \num{0.126860} & \num{0.036720}\\ 
\sr & \num{0.228248} & \num{0.125398} & \num{0.038717}\\ 
\gru & \num{0.182975} & \num{0.098060} & \num{0.056305}\\ 
\smf & \num{0.158262} & \num{0.091032} & \num{0.055621}\\ 
\sfsknn & \num{0.150731} & \num{0.108144} & \num{0.053534}\\ 
\iknn & \num{0.069952} & \num{0.110362} & \num{0.022160}\\ 
\ar & \num{0.051939} & \num{0.076955} & \num{0.056861}\\ 
\vsknn & \num{0.049375} & \num{0.076012} & \num{0.059483}\\ 
\ssknn & \num{0.047122} & \num{0.060807} & \num{0.079227}\\ 
\knn & \num{0.036674} & \num{0.034505} & \num{0.099248}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_8tracks.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the 8TRACKS dataset with a single split (sorted by MRR@20).}
\label{tab:appendix_window_8tracks_results_single}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\ar & \num{0.013493} & \num{0.040956} & \num{0.776851} & \num{0.039894} & \num{0.012586} & \num{0.027597} & \num{0.577200} & \num{0.054473}\\ 
\sr & \num{0.012282} & \num{0.032873} & \num{0.887539} & \num{0.024268} & \num{0.011629} & \num{0.023316} & \num{0.726141} & \num{0.030246}\\ 
\smf & \num{0.011463} & \num{0.047574} & \num{0.077191} & \num{0.119722} & \num{0.010206} & \num{0.029041} & \num{0.055622} & \num{0.130318}\\ 
\vsknn & \num{0.011012} & \num{0.049017} & \num{0.718030} & \num{0.028991} & \num{0.009794} & \num{0.031256} & \num{0.531670} & \num{0.032244}\\ 
\mc & \num{0.010140} & \num{0.023445} & \num{0.836479} & \num{0.015207} & \num{0.009762} & \num{0.017926} & \num{0.705039} & \num{0.017893}\\ 
\knn & \num{0.009769} & \num{0.043805} & \num{0.612202} & \num{0.027189} & \num{0.008592} & \num{0.026746} & \num{0.434283} & \num{0.029841}\\ 
\ssknn & \num{0.009655} & \num{0.040154} & \num{0.854284} & \num{0.019744} & \num{0.008713} & \num{0.026509} & \num{0.646508} & \num{0.023827}\\ 
\gru & \num{0.009471} & \num{0.037620} & \num{0.059319} & \num{0.192985} & \num{0.008486} & \num{0.023139} & \num{0.044454} & \num{0.214031}\\ 
\sfsknn & \num{0.008888} & \num{0.021741} & \num{0.771345} & \num{0.015745} & \num{0.008568} & \num{0.017138} & \num{0.655538} & \num{0.021866}\\ 
\iknn & \num{0.007196} & \num{0.025106} & \num{0.985165} & \num{0.006260} & \num{0.006614} & \num{0.016515} & \num{0.875554} & \num{0.006939}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\ar & \num{0.011388} & \num{0.018534} & \num{0.393258} & \num{0.077422} & \num{0.010368} & \num{0.013967} & \num{0.007767} & \num{0.007767}\\ 
\sr & \num{0.010748} & \num{0.016594} & \num{0.523697} & \num{0.037351} & \num{0.009884} & \num{0.012779} & \num{0.007767} & \num{0.007767}\\ 
\smf & \num{0.008662} & \num{0.017180} & \num{0.040579} & \num{0.140065} & \num{0.007347} & \num{0.011329} & \num{0.004419} & \num{0.004419}\\ 
\vsknn & \num{0.007867} & \num{0.016659} & \num{0.404141} & \num{0.032405} & \num{0.006305} & \num{0.009736} & \num{0.003995} & \num{0.003995}\\ 
\mc & \num{0.009171} & \num{0.013409} & \num{0.547683} & \num{0.021592} & \num{0.008551} & \num{0.010674} & \num{0.006987} & \num{0.006987}\\ 
\knn & \num{0.006770} & \num{0.012822} & \num{0.305575} & \num{0.026737} & \num{0.005549} & \num{0.007381} & \num{0.004353} & \num{0.004353}\\ 
\ssknn & \num{0.007001} & \num{0.013709} & \num{0.398382} & \num{0.025577} & \num{0.005681} & \num{0.007853} & \num{0.004281} & \num{0.004281}\\ 
\gru & \num{0.007287} & \num{0.013977} & \num{0.033555} & \num{0.234978} & \num{0.006242} & \num{0.009349} & \num{0.003959} & \num{0.003959}\\ 
\sfsknn & \num{0.008034} & \num{0.013137} & \num{0.507247} & \num{0.028639} & \num{0.007350} & \num{0.010108} & \num{0.005226} & \num{0.005226}\\ 
\iknn & \num{0.005848} & \num{0.010674} & \num{0.663531} & \num{0.007504} & \num{0.005122} & \num{0.007517} & \num{0.003358} & \num{0.003358}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_8tracks_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the 8TRACKS dataset with a single split (sorted by HR@1).}
\label{tab:appendix_window_8tracks_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\ar & \num{0.007767} & \num{0.119342} & \num{0.196534}\\ 
\sr & \num{0.007767} & \num{0.172069} & \num{0.059489}\\ 
\mc & \num{0.006987} & \num{0.186893} & \num{0.030593}\\ 
\sfsknn & \num{0.005226} & \num{0.188239} & \num{0.042874}\\ 
\smf & \num{0.004419} & \num{0.021229} & \num{0.157811}\\ 
\knn & \num{0.004353} & \num{0.108230} & \num{0.035218}\\ 
\ssknn & \num{0.004281} & \num{0.149499} & \num{0.030965}\\ 
\vsknn & \num{0.003995} & \num{0.209909} & \num{0.017464}\\ 
\gru & \num{0.003959} & \num{0.017532} & \num{0.277480}\\ 
\iknn & \num{0.003358} & \num{0.240254} & \num{0.008550}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_aotm.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the AOTM dataset with a single split (sorted by MRR@20).}
\label{tab:appendix_window_aotm_results_single}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\sfsknn & \num{0.027534} & \num{0.043958} & \num{0.859142} & \num{0.082830} & \num{0.027275} & \num{0.040258} & \num{0.767294} & \num{0.102502}\\ 
\smf & \num{0.020407} & \num{0.046843} & \num{0.926151} & \num{0.094061} & \num{0.019671} & \num{0.036083} & \num{0.829373} & \num{0.094128}\\ 
\gru & \num{0.015365} & \num{0.042702} & \num{0.652258} & \num{0.166456} & \num{0.014569} & \num{0.031229} & \num{0.508119} & \num{0.175874}\\ 
\sr & \num{0.015229} & \num{0.044908} & \num{0.943946} & \num{0.106092} & \num{0.014327} & \num{0.031772} & \num{0.813950} & \num{0.114280}\\ 
\mc & \num{0.013391} & \num{0.034827} & \num{0.899626} & \num{0.081337} & \num{0.012784} & \num{0.026239} & \num{0.788889} & \num{0.090178}\\ 
\ar & \num{0.011878} & \num{0.042634} & \num{0.852339} & \num{0.140925} & \num{0.010901} & \num{0.028276} & \num{0.672314} & \num{0.153601}\\ 
\vsknn & \num{0.010375} & \num{0.072098} & \num{0.797101} & \num{0.156728} & \num{0.008258} & \num{0.041548} & \num{0.604879} & \num{0.166183}\\ 
\iknn & \num{0.009978} & \num{0.038357} & \num{0.985430} & \num{0.048154} & \num{0.009016} & \num{0.024168} & \num{0.866019} & \num{0.049016}\\ 
\ssknn & \num{0.009455} & \num{0.073693} & \num{0.891673} & \num{0.119224} & \num{0.007141} & \num{0.040631} & \num{0.665178} & \num{0.132189}\\ 
\knn & \num{0.008697} & \num{0.073965} & \num{0.639950} & \num{0.141362} & \num{0.005939} & \num{0.034521} & \num{0.459924} & \num{0.141575}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\sfsknn & \num{0.026693} & \num{0.036015} & \num{0.620523} & \num{0.119209} & \num{0.025685} & \num{0.031534} & \num{0.021181} & \num{0.021181}\\ 
\smf & \num{0.018602} & \num{0.027970} & \num{0.684548} & \num{0.092725} & \num{0.017504} & \num{0.023184} & \num{0.013238} & \num{0.013238}\\ 
\gru & \num{0.013410} & \num{0.022471} & \num{0.362868} & \num{0.184036} & \num{0.012084} & \num{0.016633} & \num{0.008690} & \num{0.008690}\\ 
\sr & \num{0.012971} & \num{0.021690} & \num{0.615352} & \num{0.122567} & \num{0.011824} & \num{0.016667} & \num{0.008282} & \num{0.008282}\\ 
\mc & \num{0.011922} & \num{0.019756} & \num{0.632609} & \num{0.098501} & \num{0.010857} & \num{0.015071} & \num{0.007773} & \num{0.007773}\\ 
\ar & \num{0.009500} & \num{0.017787} & \num{0.485282} & \num{0.168946} & \num{0.008345} & \num{0.012661} & \num{0.005227} & \num{0.005227}\\ 
\vsknn & \num{0.005124} & \num{0.017379} & \num{0.448951} & \num{0.164588} & \num{0.002738} & \num{0.006721} & \num{0.000068} & \num{0.000068}\\ 
\iknn & \num{0.007856} & \num{0.015343} & \num{0.662935} & \num{0.049947} & \num{0.006715} & \num{0.010285} & \num{0.003971} & \num{0.003971}\\ 
\ssknn & \num{0.003500} & \num{0.012356} & \num{0.426503} & \num{0.139152} & \num{0.001635} & \num{0.004039} & \num{0.000034} & \num{0.000034}\\ 
\knn & \num{0.002769} & \num{0.009606} & \num{0.314191} & \num{0.138690} & \num{0.001386} & \num{0.003293} & \num{0.000102} & \num{0.000102}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_aotm_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the AOTM dataset with a single split (sorted by HR@1).}
\label{tab:appendix_window_aotm_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\sfsknn & \num{0.021181} & \num{0.237266} & \num{0.155860}\\ 
\smf & \num{0.013238} & \num{0.299288} & \num{0.086426}\\ 
\gru & \num{0.008690} & \num{0.128735} & \num{0.208044}\\ 
\sr & \num{0.008282} & \num{0.217858} & \num{0.132330}\\ 
\mc & \num{0.007773} & \num{0.221361} & \num{0.111738}\\ 
\ar & \num{0.005227} & \num{0.165845} & \num{0.196068}\\ 
\iknn & \num{0.003971} & \num{0.241844} & \num{0.052539}\\ 
\knn & \num{0.000102} & \num{0.096185} & \num{0.212135}\\ 
\vsknn & \num{0.000068} & \num{0.222548} & \num{0.112620}\\ 
\ssknn & \num{0.000034} & \num{0.172666} & \num{0.169125}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_clef.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the CLEF dataset with a single split (sorted by MRR@20).}
\label{tab:appendix_window_clef_results_single}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\gru & \num{0.253342} & \num{0.724281} & \num{0.153846} & \num{0.050570} & \num{0.242340} & \num{0.564453} & \num{0.123077} & \num{0.063601}\\ 
\sr & \num{0.213436} & \num{0.622531} & \num{0.753846} & \num{0.055094} & \num{0.201593} & \num{0.450697} & \num{0.715385} & \num{0.083689}\\ 
\mc & \num{0.213318} & \num{0.624562} & \num{0.754545} & \num{0.056264} & \num{0.201758} & \num{0.459113} & \num{0.723776} & \num{0.080135}\\ 
\smf & \num{0.206554} & \num{0.646295} & \num{0.765035} & \num{0.041706} & \num{0.194426} & \num{0.471786} & \num{0.709091} & \num{0.041691}\\ 
\vsknn & \num{0.196587} & \num{0.683345} & \num{0.755944} & \num{0.053321} & \num{0.182975} & \num{0.487209} & \num{0.681818} & \num{0.079510}\\ 
\ssknn & \num{0.189707} & \num{0.669952} & \num{0.764336} & \num{0.051940} & \num{0.175398} & \num{0.462999} & \num{0.681818} & \num{0.081052}\\ 
\knn & \num{0.186094} & \num{0.660559} & \num{0.760140} & \num{0.052229} & \num{0.171771} & \num{0.452780} & \num{0.674825} & \num{0.082596}\\ 
\sfsknn & \num{0.178705} & \num{0.636030} & \num{0.749650} & \num{0.051621} & \num{0.164689} & \num{0.433017} & \num{0.679720} & \num{0.081952}\\ 
\ar & \num{0.177778} & \num{0.630667} & \num{0.732867} & \num{0.058102} & \num{0.164382} & \num{0.434956} & \num{0.653147} & \num{0.102832}\\ 
\iknn & \num{0.158337} & \num{0.510117} & \num{0.795804} & \num{0.009395} & \num{0.147636} & \num{0.363046} & \num{0.757343} & \num{0.009852}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\gru & \num{0.218724} & \num{0.384354} & \num{0.101399} & \num{0.087844} & \num{0.195315} & \num{0.279901} & \num{0.132216} & \num{0.132216}\\ 
\sr & \num{0.183056} & \num{0.308202} & \num{0.636364} & \num{0.110013} & \num{0.167199} & \num{0.238101} & \num{0.113316} & \num{0.113316}\\ 
\mc & \num{0.184269} & \num{0.325238} & \num{0.651748} & \num{0.109815} & \num{0.165385} & \num{0.241003} & \num{0.106862} & \num{0.106862}\\ 
\smf & \num{0.172114} & \num{0.299528} & \num{0.639161} & \num{0.023476} & \num{0.155231} & \num{0.224959} & \num{0.104150} & \num{0.104150}\\ 
\vsknn & \num{0.160169} & \num{0.316057} & \num{0.584615} & \num{0.082258} & \num{0.137160} & \num{0.215171} & \num{0.081410} & \num{0.081410}\\ 
\ssknn & \num{0.154443} & \num{0.303603} & \num{0.595105} & \num{0.101314} & \num{0.132586} & \num{0.208013} & \num{0.077471} & \num{0.077471}\\ 
\knn & \num{0.151386} & \num{0.297574} & \num{0.591608} & \num{0.103454} & \num{0.130091} & \num{0.204521} & \num{0.075569} & \num{0.075569}\\ 
\sfsknn & \num{0.145243} & \num{0.284287} & \num{0.593007} & \num{0.104104} & \num{0.125809} & \num{0.199082} & \num{0.072138} & \num{0.072138}\\ 
\ar & \num{0.143312} & \num{0.277772} & \num{0.517483} & \num{0.169967} & \num{0.125389} & \num{0.198105} & \num{0.070305} & \num{0.070305}\\ 
\iknn & \num{0.131418} & \num{0.242359} & \num{0.673427} & \num{0.010106} & \num{0.117329} & \num{0.179106} & \num{0.072789} & \num{0.072789}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_clef_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the CLEF dataset with a single split (sorted by HR@1).}
\label{tab:appendix_window_clef_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\gru & \num{0.132216} & \num{0.058042} & \num{0.019000}\\ 
\sr & \num{0.113316} & \num{0.290909} & \num{0.227280}\\ 
\mc & \num{0.106862} & \num{0.306993} & \num{0.132258}\\ 
\smf & \num{0.104150} & \num{0.377622} & \num{0.033312}\\ 
\vsknn & \num{0.081410} & \num{0.420280} & \num{0.067328}\\ 
\ssknn & \num{0.077471} & \num{0.400699} & \num{0.084627}\\ 
\knn & \num{0.075569} & \num{0.395804} & \num{0.088420}\\ 
\iknn & \num{0.072789} & \num{0.326573} & \num{0.010372}\\ 
\sfsknn & \num{0.072138} & \num{0.401399} & \num{0.092212}\\ 
\ar & \num{0.070305} & \num{0.204196} & \num{0.171387}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_lastfm.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the LASTFM dataset with a single split (sorted by MRR@20).}
\label{tab:appendix_window_lastfm_results_single}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\sr & \num{0.071665} & \num{0.167438} & \num{0.948277} & \num{0.081759} & \num{0.069636} & \num{0.138615} & \num{0.820304} & \num{0.078142}\\ 
\mc & \num{0.064542} & \num{0.132001} & \num{0.881914} & \num{0.068276} & \num{0.063376} & \num{0.115455} & \num{0.786049} & \num{0.074750}\\ 
\ar & \num{0.054062} & \num{0.168409} & \num{0.746426} & \num{0.141607} & \num{0.051210} & \num{0.127429} & \num{0.580928} & \num{0.141041}\\ 
\sfsknn & \num{0.040505} & \num{0.116728} & \num{0.696203} & \num{0.080561} & \num{0.039146} & \num{0.097883} & \num{0.600552} & \num{0.101597}\\ 
\vsknn & \num{0.023084} & \num{0.143114} & \num{0.557780} & \num{0.176008} & \num{0.019400} & \num{0.089940} & \num{0.414936} & \num{0.181093}\\ 
\ssknn & \num{0.018903} & \num{0.120475} & \num{0.631344} & \num{0.149926} & \num{0.015692} & \num{0.074310} & \num{0.433335} & \num{0.166356}\\ 
\knn & \num{0.011449} & \num{0.081089} & \num{0.337016} & \num{0.181718} & \num{0.008910} & \num{0.043957} & \num{0.217420} & \num{0.200408}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\sr & \num{0.065379} & \num{0.106678} & \num{0.628888} & \num{0.075908} & \num{0.060112} & \num{0.083572} & \num{0.042327} & \num{0.042327}\\ 
\mc & \num{0.060415} & \num{0.093558} & \num{0.637698} & \num{0.077917} & \num{0.056335} & \num{0.075776} & \num{0.041401} & \num{0.041401}\\ 
\ar & \num{0.045756} & \num{0.086522} & \num{0.415619} & \num{0.144900} & \num{0.039945} & \num{0.060842} & \num{0.024498} & \num{0.024498}\\ 
\sfsknn & \num{0.035399} & \num{0.070013} & \num{0.473067} & \num{0.123040} & \num{0.030575} & \num{0.048813} & \num{0.017077} & \num{0.017077}\\ 
\vsknn & \num{0.013191} & \num{0.042812} & \num{0.310390} & \num{0.182816} & \num{0.007778} & \num{0.018827} & \num{0.000513} & \num{0.000513}\\ 
\ssknn & \num{0.010337} & \num{0.033550} & \num{0.286260} & \num{0.181273} & \num{0.006022} & \num{0.014402} & \num{0.000458} & \num{0.000458}\\ 
\knn & \num{0.005612} & \num{0.018589} & \num{0.138359} & \num{0.221501} & \num{0.003168} & \num{0.007723} & \num{0.000137} & \num{0.000137}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_lastfm_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the LASTFM dataset with a single split (sorted by HR@1).}
\label{tab:appendix_window_lastfm_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\sr & \num{0.042327} & \num{0.240981} & \num{0.073280}\\ 
\mc & \num{0.041401} & \num{0.239038} & \num{0.074680}\\ 
\ar & \num{0.024498} & \num{0.150633} & \num{0.158611}\\ 
\sfsknn & \num{0.017077} & \num{0.176910} & \num{0.166727}\\ 
\vsknn & \num{0.000513} & \num{0.160166} & \num{0.157389}\\ 
\ssknn & \num{0.000458} & \num{0.115874} & \num{0.200333}\\ 
\knn & \num{0.000137} & \num{0.043580} & \num{0.291755}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_nowplaying.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the NOWPLAYING dataset with a single split (sorted by MRR@20).}
\label{tab:appendix_window_nowplaying_results_single}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\sr & \num{0.085584} & \num{0.182540} & \num{0.462927} & \num{0.030854} & \num{0.083129} & \num{0.146639} & \num{0.339042} & \num{0.034579}\\ 
\mc & \num{0.081283} & \num{0.147432} & \num{0.357601} & \num{0.024794} & \num{0.079754} & \num{0.125537} & \num{0.283274} & \num{0.028749}\\ 
\sfsknn & \num{0.078650} & \num{0.160177} & \num{0.301525} & \num{0.026379} & \num{0.077422} & \num{0.143091} & \num{0.238317} & \num{0.033312}\\ 
\smf & \num{0.078158} & \num{0.188095} & \num{0.355993} & \num{0.032182} & \num{0.075250} & \num{0.145378} & \num{0.258505} & \num{0.033217}\\ 
\gru & \num{0.077068} & \num{0.179225} & \num{0.220233} & \num{0.052270} & \num{0.074155} & \num{0.136975} & \num{0.164661} & \num{0.056787}\\ 
\vsknn & \num{0.067028} & \num{0.229132} & \num{0.335846} & \num{0.044516} & \num{0.062427} & \num{0.162745} & \num{0.224772} & \num{0.049689}\\ 
\ssknn & \num{0.066934} & \num{0.240616} & \num{0.343615} & \num{0.040740} & \num{0.061827} & \num{0.167414} & \num{0.218576} & \num{0.046819}\\ 
\ar & \num{0.064651} & \num{0.186601} & \num{0.413656} & \num{0.038129} & \num{0.061268} & \num{0.137815} & \num{0.286868} & \num{0.044073}\\ 
\knn & \num{0.060449} & \num{0.224136} & \num{0.231198} & \num{0.045297} & \num{0.055395} & \num{0.151167} & \num{0.148675} & \num{0.050882}\\ 
\iknn & \num{0.046671} & \num{0.155415} & \num{0.552611} & \num{0.014417} & \num{0.043693} & \num{0.111951} & \num{0.396034} & \num{0.014470}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\sr & \num{0.078890} & \num{0.114566} & \num{0.228960} & \num{0.038976} & \num{0.074378} & \num{0.094911} & \num{0.058357} & \num{0.058357}\\ 
\mc & \num{0.076880} & \num{0.104108} & \num{0.208968} & \num{0.033558} & \num{0.073771} & \num{0.090336} & \num{0.060971} & \num{0.060971}\\ 
\sfsknn & \num{0.073710} & \num{0.115686} & \num{0.174339} & \num{0.040337} & \num{0.068192} & \num{0.091410} & \num{0.050047} & \num{0.050047}\\ 
\smf & \num{0.070465} & \num{0.108543} & \num{0.179870} & \num{0.034056} & \num{0.065764} & \num{0.087862} & \num{0.049113} & \num{0.049113}\\ 
\gru & \num{0.069963} & \num{0.105322} & \num{0.119564} & \num{0.060435} & \num{0.065079} & \num{0.083894} & \num{0.050980} & \num{0.050980}\\ 
\vsknn & \num{0.054335} & \num{0.101867} & \num{0.146535} & \num{0.054294} & \num{0.046615} & \num{0.067694} & \num{0.031559} & \num{0.031559}\\ 
\ssknn & \num{0.053154} & \num{0.101727} & \num{0.132850} & \num{0.052265} & \num{0.045005} & \num{0.065453} & \num{0.030579} & \num{0.030579}\\ 
\ar & \num{0.055527} & \num{0.094678} & \num{0.182954} & \num{0.053062} & \num{0.049899} & \num{0.070121} & \num{0.034967} & \num{0.034967}\\ 
\knn & \num{0.047197} & \num{0.088796} & \num{0.093557} & \num{0.056031} & \num{0.040204} & \num{0.057796} & \num{0.028198} & \num{0.028198}\\ 
\iknn & \num{0.038407} & \num{0.072409} & \num{0.259687} & \num{0.014060} & \num{0.033209} & \num{0.049393} & \num{0.021429} & \num{0.021429}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_nowplaying_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the NOWPLAYING dataset with a single split (sorted by HR@1).}
\label{tab:appendix_window_nowplaying_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\mc & \num{0.060971} & \num{0.074516} & \num{0.040887}\\ 
\sr & \num{0.058357} & \num{0.072355} & \num{0.049427}\\ 
\gru & \num{0.050980} & \num{0.047978} & \num{0.069396}\\ 
\sfsknn & \num{0.050047} & \num{0.064558} & \num{0.053564}\\ 
\smf & \num{0.049113} & \num{0.065656} & \num{0.036461}\\ 
\ar & \num{0.034967} & \num{0.050272} & \num{0.074188}\\ 
\vsknn & \num{0.031559} & \num{0.057558} & \num{0.044163}\\ 
\ssknn & \num{0.030579} & \num{0.045747} & \num{0.064848}\\ 
\knn & \num{0.028198} & \num{0.028153} & \num{0.074401}\\ 
\iknn & \num{0.021429} & \num{0.075040} & \num{0.013852}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_retailrocket.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the RETAILROCKET dataset with a single split (sorted by MRR@20).}
\label{tab:appendix_window_retailrocket_results_single}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\ssknn & \num{0.332662} & \num{0.580406} & \num{0.272329} & \num{0.051342} & \num{0.328714} & \num{0.524200} & \num{0.170172} & \num{0.059803}\\ 
\knn & \num{0.332349} & \num{0.571038} & \num{0.250499} & \num{0.051928} & \num{0.328752} & \num{0.519516} & \num{0.155456} & \num{0.060582}\\ 
\vsknn & \num{0.326919} & \num{0.581577} & \num{0.272145} & \num{0.061166} & \num{0.322569} & \num{0.519516} & \num{0.172231} & \num{0.068904}\\ 
\sfsknn & \num{0.300770} & \num{0.462920} & \num{0.224390} & \num{0.036432} & \num{0.299278} & \num{0.443794} & \num{0.168481} & \num{0.048572}\\ 
\sr & \num{0.270372} & \num{0.504294} & \num{0.299417} & \num{0.046994} & \num{0.266667} & \num{0.451600} & \num{0.201052} & \num{0.054104}\\ 
\smf & \num{0.269543} & \num{0.556987} & \num{0.312543} & \num{0.056196} & \num{0.264137} & \num{0.478923} & \num{0.198056} & \num{0.061444}\\ 
\ar & \num{0.265118} & \num{0.484778} & \num{0.285639} & \num{0.057562} & \num{0.260942} & \num{0.424668} & \num{0.189311} & \num{0.064483}\\ 
\mc & \num{0.260815} & \num{0.467603} & \num{0.249745} & \num{0.039628} & \num{0.257828} & \num{0.424668} & \num{0.184257} & \num{0.049351}\\ 
\gru & \num{0.259670} & \num{0.558548} & \num{0.291101} & \num{0.055351} & \num{0.253736} & \num{0.474629} & \num{0.186519} & \num{0.061758}\\ 
\iknn & \num{0.120756} & \num{0.283763} & \num{0.334169} & \num{0.031324} & \num{0.117601} & \num{0.238486} & \num{0.218519} & \num{0.035888}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\ssknn & \num{0.319653} & \num{0.456284} & \num{0.098284} & \num{0.069105} & \num{0.304840} & \num{0.391101} & \num{0.236144} & \num{0.236144}\\ 
\knn & \num{0.319932} & \num{0.452771} & \num{0.090375} & \num{0.070318} & \num{0.304515} & \num{0.385636} & \num{0.241608} & \num{0.241608}\\ 
\vsknn & \num{0.312523} & \num{0.446136} & \num{0.104113} & \num{0.075393} & \num{0.298335} & \num{0.383294} & \num{0.230289} & \num{0.230289}\\ 
\sfsknn & \num{0.293208} & \num{0.399297} & \num{0.110044} & \num{0.059645} & \num{0.281030} & \num{0.345824} & \num{0.229899} & \num{0.229899}\\ 
\sr & \num{0.256870} & \num{0.379001} & \num{0.122946} & \num{0.061988} & \num{0.244145} & \num{0.322014} & \num{0.183841} & \num{0.183841}\\ 
\smf & \num{0.251776} & \num{0.388368} & \num{0.118850} & \num{0.067247} & \num{0.233802} & \num{0.309133} & \num{0.176815} & \num{0.176815}\\ 
\ar & \num{0.253058} & \num{0.365730} & \num{0.114895} & \num{0.073680} & \num{0.240177} & \num{0.309914} & \num{0.186573} & \num{0.186573}\\ 
\mc & \num{0.249714} & \num{0.366120} & \num{0.121092} & \num{0.059492} & \num{0.236404} & \num{0.307572} & \num{0.180328} & \num{0.180328}\\ 
\gru & \num{0.240379} & \num{0.376659} & \num{0.113672} & \num{0.068702} & \num{0.222678} & \num{0.300156} & \num{0.163934} & \num{0.163934}\\ 
\iknn & \num{0.110552} & \num{0.185402} & \num{0.131079} & \num{0.040646} & \num{0.103175} & \num{0.153786} & \num{0.066745} & \num{0.066745}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_retailrocket_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the RETAILROCKET dataset with a single split (sorted by HR@1).}
\label{tab:appendix_window_retailrocket_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\knn & \num{0.241608} & \num{0.023338} & \num{0.090551}\\ 
\ssknn & \num{0.236144} & \num{0.027944} & \num{0.082480}\\ 
\vsknn & \num{0.230289} & \num{0.031430} & \num{0.064016}\\ 
\sfsknn & \num{0.229899} & \num{0.030940} & \num{0.068322}\\ 
\ar & \num{0.186573} & \num{0.031552} & \num{0.075467}\\ 
\sr & \num{0.183841} & \num{0.033101} & \num{0.065520}\\ 
\mc & \num{0.180328} & \num{0.033305} & \num{0.065955}\\ 
\smf & \num{0.176815} & \num{0.032571} & \num{0.068091}\\ 
\gru & \num{0.163934} & \num{0.030594} & \num{0.078679}\\ 
\iknn & \num{0.066745} & \num{0.032673} & \num{0.047115}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_tmall.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the TMALL dataset with a single split (sorted by MRR@20).}
\label{tab:appendix_window_tmall_results_single}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\ssknn & \num{0.180612} & \num{0.384580} & \num{0.559537} & \num{0.018911} & \num{0.176738} & \num{0.329361} & \num{0.374786} & \num{0.020898}\\ 
\knn & \num{0.177128} & \num{0.398333} & \num{0.461346} & \num{0.019891} & \num{0.172613} & \num{0.333937} & \num{0.305804} & \num{0.021806}\\ 
\vsknn & \num{0.169400} & \num{0.353256} & \num{0.569571} & \num{0.019141} & \num{0.165603} & \num{0.298480} & \num{0.404680} & \num{0.020838}\\ 
\sfsknn & \num{0.141239} & \num{0.237177} & \num{0.577260} & \num{0.015414} & \num{0.140029} & \num{0.220281} & \num{0.440944} & \num{0.018048}\\ 
\smf & \num{0.139764} & \num{0.297602} & \num{0.461013} & \num{0.023376} & \num{0.136121} & \num{0.244877} & \num{0.341089} & \num{0.023398}\\ 
\ar & \num{0.131210} & \num{0.254028} & \num{0.628133} & \num{0.018838} & \num{0.128440} & \num{0.214077} & \num{0.456624} & \num{0.020608}\\ 
\sr & \num{0.130906} & \num{0.242788} & \num{0.683263} & \num{0.018632} & \num{0.128528} & \num{0.208573} & \num{0.507069} & \num{0.019938}\\ 
\gru & \num{0.123361} & \num{0.263426} & \num{0.170823} & \num{0.028829} & \num{0.119900} & \num{0.213339} & \num{0.117416} & \num{0.031599}\\ 
\mc & \num{0.122927} & \num{0.213686} & \num{0.672627} & \num{0.017599} & \num{0.121141} & \num{0.188213} & \num{0.515721} & \num{0.019411}\\ 
\iknn & \num{0.049368} & \num{0.147264} & \num{0.801134} & \num{0.006014} & \num{0.046839} & \num{0.110652} & \num{0.644063} & \num{0.006276}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\ssknn & \num{0.168046} & \num{0.264859} & \num{0.239947} & \num{0.023196} & \num{0.156536} & \num{0.214500} & \num{0.111971} & \num{0.111971}\\ 
\knn & \num{0.163145} & \num{0.263205} & \num{0.198650} & \num{0.024097} & \num{0.150806} & \num{0.209110} & \num{0.106190} & \num{0.106190}\\ 
\vsknn & \num{0.157949} & \num{0.241469} & \num{0.282252} & \num{0.022680} & \num{0.148247} & \num{0.198949} & \num{0.108979} & \num{0.108979}\\ 
\sfsknn & \num{0.136426} & \num{0.193836} & \num{0.309229} & \num{0.020457} & \num{0.130519} & \num{0.168142} & \num{0.100812} & \num{0.100812}\\ 
\smf & \num{0.129409} & \num{0.194568} & \num{0.243903} & \num{0.023518} & \num{0.121595} & \num{0.160247} & \num{0.091787} & \num{0.091787}\\ 
\ar & \num{0.123146} & \num{0.174359} & \num{0.311667} & \num{0.022689} & \num{0.116798} & \num{0.146614} & \num{0.093674} & \num{0.093674}\\ 
\sr & \num{0.123839} & \num{0.173482} & \num{0.347541} & \num{0.021324} & \num{0.117960} & \num{0.147744} & \num{0.094684} & \num{0.094684}\\ 
\gru & \num{0.113966} & \num{0.168811} & \num{0.081765} & \num{0.034371} & \num{0.107170} & \num{0.138965} & \num{0.082806} & \num{0.082806}\\ 
\mc & \num{0.117431} & \num{0.160367} & \num{0.361323} & \num{0.020955} & \num{0.112593} & \num{0.139142} & \num{0.091806} & \num{0.091806}\\ 
\iknn & \num{0.042427} & \num{0.077403} & \num{0.470699} & \num{0.006636} & \num{0.037637} & \num{0.056361} & \num{0.023699} & \num{0.023699}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_tmall_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the TMALL dataset with a single split (sorted by HR@1).}
\label{tab:appendix_window_tmall_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\ssknn & \num{0.111971} & \num{0.096475} & \num{0.029078}\\ 
\vsknn & \num{0.108979} & \num{0.139586} & \num{0.020490}\\ 
\knn & \num{0.106190} & \num{0.072911} & \num{0.032179}\\ 
\sfsknn & \num{0.100812} & \num{0.123000} & \num{0.023720}\\ 
\sr & \num{0.094684} & \num{0.128016} & \num{0.022211}\\ 
\ar & \num{0.093674} & \num{0.114502} & \num{0.024411}\\ 
\mc & \num{0.091806} & \num{0.132294} & \num{0.021755}\\ 
\smf & \num{0.091787} & \num{0.105175} & \num{0.023632}\\ 
\gru & \num{0.082806} & \num{0.034474} & \num{0.038218}\\ 
\iknn & \num{0.023699} & \num{0.158669} & \num{0.006781}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_zalando.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the ZALANDO dataset with a single split (sorted by MRR@20).}
\label{tab:appendix_window_zalando_results_single}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\sr & \num{0.305564} & \num{0.497582} & \num{0.524592} & \num{0.059374} & \num{0.303822} & \num{0.472738} & \num{0.380963} & \num{0.060024}\\ 
\mc & \num{0.303644} & \num{0.468563} & \num{0.504156} & \num{0.051610} & \num{0.302474} & \num{0.452150} & \num{0.380856} & \num{0.055026}\\ 
\iknn & \num{0.270904} & \num{0.410313} & \num{0.596650} & \num{0.032728} & \num{0.269353} & \num{0.388271} & \num{0.431925} & \num{0.035827}\\ 
\gru & \num{0.267498} & \num{0.483217} & \num{0.290347} & \num{0.072912} & \num{0.264620} & \num{0.442028} & \num{0.222961} & \num{0.074225}\\ 
\ar & \num{0.264665} & \num{0.483006} & \num{0.430596} & \num{0.072806} & \num{0.262350} & \num{0.449586} & \num{0.311008} & \num{0.072659}\\ 
\smf & \num{0.252770} & \num{0.463330} & \num{0.329088} & \num{0.075164} & \num{0.249838} & \num{0.421505} & \num{0.248270} & \num{0.075975}\\ 
\sfsknn & \num{0.250807} & \num{0.451397} & \num{0.419363} & \num{0.046234} & \num{0.249970} & \num{0.439979} & \num{0.323279} & \num{0.053457}\\ 
\vsknn & \num{0.236845} & \num{0.516637} & \num{0.395978} & \num{0.076591} & \num{0.234119} & \num{0.477879} & \num{0.275171} & \num{0.075728}\\ 
\ssknn & \num{0.224119} & \num{0.509818} & \num{0.395289} & \num{0.065809} & \num{0.220881} & \num{0.464400} & \num{0.256559} & \num{0.068486}\\ 
\knn & \num{0.180768} & \num{0.461202} & \num{0.300584} & \num{0.069011} & \num{0.175872} & \num{0.391614} & \num{0.196943} & \num{0.070721}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\sr & \num{0.298659} & \num{0.435182} & \num{0.255983} & \num{0.058273} & \num{0.286844} & \num{0.383976} & \num{0.209795} & \num{0.209795}\\ 
\mc & \num{0.298332} & \num{0.422496} & \num{0.262368} & \num{0.056114} & \num{0.288241} & \num{0.378836} & \num{0.215517} & \num{0.215517}\\ 
\iknn & \num{0.265835} & \num{0.362542} & \num{0.286606} & \num{0.039841} & \num{0.258466} & \num{0.330497} & \num{0.199474} & \num{0.199474}\\ 
\gru & \num{0.258057} & \num{0.393993} & \num{0.167338} & \num{0.072779} & \num{0.244738} & \num{0.336404} & \num{0.173507} & \num{0.173507}\\ 
\ar & \num{0.256156} & \num{0.404208} & \num{0.216031} & \num{0.068713} & \num{0.242882} & \num{0.346909} & \num{0.162553} & \num{0.162553}\\ 
\smf & \num{0.243068} & \num{0.371607} & \num{0.182464} & \num{0.074115} & \num{0.230405} & \num{0.316820} & \num{0.162989} & \num{0.162989}\\ 
\sfsknn & \num{0.245166} & \num{0.405780} & \num{0.226532} & \num{0.057123} & \num{0.230964} & \num{0.344689} & \num{0.142876} & \num{0.142876}\\ 
\vsknn & \num{0.225981} & \num{0.418823} & \num{0.185382} & \num{0.071152} & \num{0.208475} & \num{0.343011} & \num{0.103259} & \num{0.103259}\\ 
\ssknn & \num{0.210785} & \num{0.390887} & \num{0.161301} & \num{0.070046} & \num{0.192536} & \num{0.311494} & \num{0.100285} & \num{0.100285}\\ 
\knn & \num{0.163504} & \num{0.300196} & \num{0.123996} & \num{0.074400} & \num{0.146552} & \num{0.226049} & \num{0.086516} & \num{0.086516}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_single_tex_tables_zalando_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the ZALANDO dataset with a single split (sorted by HR@1).}
\label{tab:appendix_window_zalando_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\mc & \num{0.215517} & \num{0.091694} & \num{0.052648}\\ 
\sr & \num{0.209795} & \num{0.088826} & \num{0.054186}\\ 
\iknn & \num{0.199474} & \num{0.090927} & \num{0.045904}\\ 
\gru & \num{0.173507} & \num{0.071073} & \num{0.068229}\\ 
\smf & \num{0.162989} & \num{0.076418} & \num{0.067943}\\ 
\ar & \num{0.162553} & \num{0.075614} & \num{0.061825}\\ 
\sfsknn & \num{0.142876} & \num{0.081290} & \num{0.059351}\\ 
\vsknn & \num{0.103259} & \num{0.081206} & \num{0.063387}\\ 
\ssknn & \num{0.100285} & \num{0.064976} & \num{0.074600}\\ 
\knn & \num{0.086516} & \num{0.039052} & \num{0.086681}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_params_gru.tex <==
\begin{table}[H]
\scriptsize
\centering
\caption{Parameters for algorithm \gru for all datasets.}
\label{tab:appendix_window_gru_params}
\begin{tabular}{@{}l r r r r r @{}}
\toprule 
Dataset& layer\_size& objective& lr& momentum& drop\_out\\ 
\midrule 
RSC15 & 100 & $BPR_{max}$ & 0.20 & 0.5 & 0.0\\ 
TMALL & 100 & $TOP1_{max}$ & 0.05 & 0.0 & 0.3\\ 
RETAILROCKET & 100 & $TOP1_{max}$ & 0.15 & 0.3 & 0.0\\ 
8TRACKS & 100 & $TOP1_{max}$ & 0.10 & 0.0 & 0.7\\ 
AOTM & 100 & $BPR_{max}$ & 0.10 & 0.3 & 0.1\\ 
NOWPLAYING & 100 & $BPR_{max}$ & 0.10 & 0.5 & 0.1\\ 
30MUSIC & 100 & $TOP1_{max}$ & 0.10 & 0.1 & 0.1\\ 
ZALANDO & 100 & $BPR_{max}$ & 0.20 & 0.1 & 0.1\\ 
CLEF & 100 & $TOP1_{max}$ & 0.20 & 0.2 & 0.5\\ 
LASTFM & 100 & $BPR_{max}$ & 0.15 & 0.4 & 0.3\\ 
\bottomrule 
\end{tabular}
\end{table}

==> tables_window_tex_params_knn.tex <==
\begin{table}[!ht]
\tiny
\centering
\caption{Parameters for algorithm \knn for all datasets.}
\label{tab:appendix_window_knn_params}
\begin{tabular}{@{}l r r @{}}
\toprule 
Dataset& K& samples\\ 
\midrule 
RSC15 & 500 & 1000\\ 
TMALL & 500 & 1000\\ 
RETAILROCKET & 100 & 500\\ 
ZALANDO & 500 & 1000\\ 
8TRACKS & 500 & 1000\\ 
AOTM & 500 & 1000\\ 
NOWPLAYING & 100 & 500\\ 
30MUSIC & 100 & 500\\ 
CLEF & 500 & 1000\\ 
LASTFM & 100 & 500\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_params_sfsknn.tex <==
\begin{table}[!ht]
\tiny
\centering
\caption{Parameters for algorithm \sfsknn for all datasets.}
\label{tab:appendix_window_sfsknn_params}
\begin{tabular}{@{}l r r @{}}
\toprule 
Dataset& K& samples\\ 
\midrule 
RSC15 & 500 & 1000\\ 
TMALL & 100 & 500\\ 
RETAILROCKET & 100 & 500\\ 
ZALANDO & 100 & 500\\ 
8TRACKS & 100 & 500\\ 
AOTM & 100 & 500\\ 
NOWPLAYING & 100 & 500\\ 
30MUSIC & 100 & 500\\ 
CLEF & 100 & 500\\ 
LASTFM & 100 & 500\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_params_smf.tex <==
\begin{table}[H]
\scriptsize
\centering
\caption{Parameters used for the \smf algorithm for all datasets.}
\label{tab:appendix_window_smf_params}
\begin{tabular}{@{}l r r r r r r @{}}
\toprule
Dataset& layer\_size& objective& lr& momentum& drop\_out& skip\\
\midrule
RSC15 & 100 & $TOP1_{max}$ & 0.085 & 0.2 & 0.30 & 0.00\\
TMALL & 100 & $BPR_{max}$ & 0.015 & 0.6 & 0.00 & 0.00\\
RETAILROCKET & 100 & $BPR_{max}$ & 0.045 & 0.1 & 0.40 & 0.20\\
8TRACKS & 100 & $TOP1_{max}$ & 0.010 & 0.5 & 0.30 & 0.35\\
AOTM & 100 & $BPR_{max}$ & 0.090 & 0.8 & 0.40 & 0.20\\
NOWPLAYING & 100 & $TOP1_{max}$ & 0.055 & 0.2 & 0.40 & 0.20\\
30MUSIC & 100 & $TOP1_{max}$ & 0.100 & 0.1 & 0.20 & 0.20\\
ZALANDO & 100 & $TOP1_{max}$ & 0.030 & 0.3 & 0.25 & 0.00\\
CLEF & 100 & $BPR_{max}$ & 0.050 & 0.0 & 0.40 & 0.25\\
LASTFM & 100 & $TOP1_{max}$ & 0.015 & 0.3 & 0.15 & 0.45\\
\bottomrule
\end{tabular}
\end{table}


==> tables_window_tex_params_ssknn.tex <==
\begin{table}[!ht]
\tiny
\centering
\caption{Parameters for algorithm \ssknn for all datasets.}
\label{tab:appendix_window_ssknn_params}
\begin{tabular}{@{}l r r @{}}
\toprule 
Dataset& K& samples\\ 
\midrule 
RSC15 & 500 & 1000\\ 
TMALL & 100 & 500\\ 
RETAILROCKET & 100 & 500\\ 
ZALANDO & 100 & 500\\ 
8TRACKS & 100 & 500\\ 
AOTM & 100 & 500\\ 
NOWPLAYING & 100 & 500\\ 
30MUSIC & 100 & 500\\ 
CLEF & 100 & 500\\ 
LASTFM & 100 & 500\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_params_vsknn.tex <==
\begin{table}[H]
\begin{minipage}[t]{0.45\linewidth}
\scriptsize
\centering
\caption{Parameters used for the \vsknn algorithm for all datasets.}
\label{tab:appendix_window_vsknn_params}
\begin{tabular}{@{}l r r @{}}
\toprule
Dataset& K& samples\\
\midrule
RSC15 & 200 & 2000\\
TMALL & 200 & 2000\\
RETAILROCKET & 200 & 2000\\
ZALANDO & 200 & 2000\\
8TRACKS & 200 & 2000\\
AOTM & 200 & 2000\\
NOWPLAYING & 100 & 1000\\
30MUSIC & 100 & 1000\\
CLEF & 100 & 1000\\
LASTFM & 200 & 2000\\
\bottomrule
\end{tabular}
\end{minipage}


==> tables_window_tex_tables_30music.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the 30MUSIC dataset (sorted by MRR@20).}
\label{tab:appendix_window_30music_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\sr & \num{0.237721} & \num{0.332310} & \num{0.389255} & \num{0.023192} & \num{0.236291} & \num{0.312018} & \num{0.291341} & \num{0.027327}\\ 
\mc & \num{0.231813} & \num{0.284376} & \num{0.203840} & \num{0.020522} & \num{0.231358} & \num{0.277952} & \num{0.180354} & \num{0.026464}\\ 
\gru & \num{0.226371} & \num{0.325692} & \num{0.344739} & \num{0.055627} & \num{0.224867} & \num{0.304176} & \num{0.242252} & \num{0.056653}\\ 
\sfsknn & \num{0.207934} & \num{0.285608} & \num{0.185429} & \num{0.021948} & \num{0.207763} & \num{0.283350} & \num{0.163416} & \num{0.030229}\\ 
\smf & \num{0.177651} & \num{0.284285} & \num{0.150848} & \num{0.104775} & \num{0.175576} & \num{0.254672} & \num{0.111702} & \num{0.106196}\\ 
\vsknn & \num{0.109873} & \num{0.381867} & \num{0.316960} & \num{0.053790} & \num{0.104042} & \num{0.300152} & \num{0.194441} & \num{0.057256}\\ 
\iknn & \num{0.108610} & \num{0.297108} & \num{0.459578} & \num{0.022591} & \num{0.105252} & \num{0.250115} & \num{0.312240} & \num{0.024932}\\ 
\ssknn & \num{0.107665} & \num{0.385586} & \num{0.293143} & \num{0.051544} & \num{0.101406} & \num{0.297513} & \num{0.175866} & \num{0.056931}\\ 
\ar & \num{0.096005} & \num{0.308788} & \num{0.352426} & \num{0.039354} & \num{0.091127} & \num{0.239542} & \num{0.237528} & \num{0.043320}\\ 
\knn & \num{0.089794} & \num{0.344321} & \num{0.191233} & \num{0.057422} & \num{0.083165} & \num{0.250134} & \num{0.115458} & \num{0.063726}\\ 
\bpr & \num{0.042748} & \num{0.057978} & \num{0.452135} & \num{0.028140} & \num{0.042531} & \num{0.054773} & \num{0.279204} & \num{0.038114}\\ 
\fpmc & \num{0.029287} & \num{0.035850} & \num{0.654379} & \num{0.007840} & \num{0.029118} & \num{0.033415} & \num{0.455647} & \num{0.008464}\\ 
\fism & \num{0.002893} & \num{0.004734} & \num{0.467580} & \num{0.008350} & \num{0.002832} & \num{0.003782} & \num{0.305243} & \num{0.008877}\\ 
\fossil & \num{0.002854} & \num{0.009978} & \num{0.334691} & \num{0.029724} & \num{0.002671} & \num{0.007336} & \num{0.191854} & \num{0.043563}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\sr & \num{0.232604} & \num{0.284531} & \num{0.192021} & \num{0.029365} & \num{0.226963} & \num{0.260057} & \num{0.200452} & \num{0.200452}\\ 
\mc & \num{0.229760} & \num{0.266269} & \num{0.146669} & \num{0.030947} & \num{0.227027} & \num{0.254378} & \num{0.204339} & \num{0.204339}\\ 
\gru & \num{0.221541} & \num{0.279580} & \num{0.162896} & \num{0.055746} & \num{0.216199} & \num{0.256431} & \num{0.183512} & \num{0.183512}\\ 
\sfsknn & \num{0.206216} & \num{0.272593} & \num{0.131763} & \num{0.037066} & \num{0.200943} & \num{0.249872} & \num{0.161416} & \num{0.161416}\\ 
\smf & \num{0.171228} & \num{0.222276} & \num{0.081688} & \num{0.105710} & \num{0.165490} & \num{0.197035} & \num{0.140477} & \num{0.140477}\\ 
\vsknn & \num{0.088233} & \num{0.181332} & \num{0.116470} & \num{0.061186} & \num{0.072699} & \num{0.112541} & \num{0.044206} & \num{0.044206}\\ 
\iknn & \num{0.095642} & \num{0.178770} & \num{0.196079} & \num{0.024802} & \num{0.083726} & \num{0.126461} & \num{0.052262} & \num{0.052262}\\ 
\ssknn & \num{0.085107} & \num{0.175306} & \num{0.104261} & \num{0.062890} & \num{0.070077} & \num{0.108645} & \num{0.042845} & \num{0.042845}\\ 
\ar & \num{0.080280} & \num{0.158009} & \num{0.146590} & \num{0.047645} & \num{0.068601} & \num{0.106349} & \num{0.041254} & \num{0.041254}\\ 
\knn & \num{0.068908} & \num{0.142361} & \num{0.069067} & \num{0.071389} & \num{0.056578} & \num{0.087693} & \num{0.034408} & \num{0.034408}\\ 
\bpr & \num{0.042083} & \num{0.051476} & \num{0.152344} & \num{0.051823} & \num{0.041356} & \num{0.048349} & \num{0.035626} & \num{0.035626}\\ 
\fpmc & \num{0.028892} & \num{0.031746} & \num{0.287152} & \num{0.009551} & \num{0.028574} & \num{0.030333} & \num{0.027168} & \num{0.027168}\\ 
\fism & \num{0.002772} & \num{0.003351} & \num{0.185946} & \num{0.009548} & \num{0.002688} & \num{0.002986} & \num{0.002483} & \num{0.002483}\\ 
\fossil & \num{0.002325} & \num{0.004789} & \num{0.091366} & \num{0.063432} & \num{0.001947} & \num{0.003106} & \num{0.001138} & \num{0.001138}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_30music_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the 30MUSIC dataset (sorted by HR@1).}
\label{tab:appendix_window_30music_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\mc & \num{0.204339} & \num{0.063147} & \num{0.035955}\\ 
\sr & \num{0.200452} & \num{0.062353} & \num{0.031292}\\ 
\gru & \num{0.183512} & \num{0.056138} & \num{0.052014}\\ 
\sfsknn & \num{0.161416} & \num{0.057134} & \num{0.049170}\\ 
\smf & \num{0.140477} & \num{0.035478} & \num{0.098451}\\ 
\iknn & \num{0.052262} & \num{0.054364} & \num{0.025223}\\ 
\vsknn & \num{0.044206} & \num{0.038221} & \num{0.060728}\\ 
\ssknn & \num{0.042845} & \num{0.032095} & \num{0.073428}\\ 
\ar & \num{0.041254} & \num{0.038970} & \num{0.056892}\\ 
\bpr & \num{0.035626} & \num{0.028898} & \num{0.084917}\\ 
\knn & \num{0.034408} & \num{0.018597} & \num{0.093594}\\ 
\fpmc & \num{0.027168} & \num{0.075444} & \num{0.015419}\\ 
\fism & \num{0.002483} & \num{0.050443} & \num{0.012421}\\ 
\fossil & \num{0.001138} & \num{0.013535} & \num{0.091299}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_8tracks.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the 8TRACKS dataset (sorted by MRR@20).}
\label{tab:appendix_window_8tracks_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\ar & \num{0.007134} & \num{0.025537} & \num{0.452959} & \num{0.091245} & \num{0.006573} & \num{0.017338} & \num{0.317815} & \num{0.107481}\\ 
\smf & \num{0.006411} & \num{0.023097} & \num{0.152798} & \num{0.086446} & \num{0.005848} & \num{0.014831} & \num{0.107573} & \num{0.091620}\\ 
\sr & \num{0.006388} & \num{0.017078} & \num{0.496712} & \num{0.053106} & \num{0.006077} & \num{0.012543} & \num{0.364503} & \num{0.063564}\\ 
\sfsknn & \num{0.006373} & \num{0.011876} & \num{0.304936} & \num{0.036284} & \num{0.006255} & \num{0.010158} & \num{0.243875} & \num{0.051668}\\ 
\vsknn & \num{0.005729} & \num{0.035221} & \num{0.408058} & \num{0.119431} & \num{0.004767} & \num{0.021119} & \num{0.252304} & \num{0.135259}\\ 
\knn & \num{0.005347} & \num{0.037553} & \num{0.243081} & \num{0.107967} & \num{0.004133} & \num{0.019761} & \num{0.154369} & \num{0.115286}\\ 
\iknn & \num{0.005058} & \num{0.017672} & \num{0.695607} & \num{0.024539} & \num{0.004694} & \num{0.012376} & \num{0.510125} & \num{0.026666}\\ 
\gru & \num{0.005006} & \num{0.018948} & \num{0.069296} & \num{0.122294} & \num{0.004524} & \num{0.011757} & \num{0.051245} & \num{0.132623}\\ 
\ssknn & \num{0.004760} & \num{0.029309} & \num{0.450918} & \num{0.080687} & \num{0.003990} & \num{0.018228} & \num{0.274111} & \num{0.096058}\\ 
\mc & \num{0.004647} & \num{0.009865} & \num{0.349618} & \num{0.032067} & \num{0.004513} & \num{0.007918} & \num{0.275626} & \num{0.040230}\\ 
\bpr & \num{0.000185} & \num{0.000439} & \num{0.613799} & \num{0.008753} & \num{0.000179} & \num{0.000344} & \num{0.425303} & \num{0.013110}\\ 
\fossil & \num{0.000100} & \num{0.000229} & \num{0.670282} & \num{0.008374} & \num{0.000097} & \num{0.000177} & \num{0.494092} & \num{0.012065}\\ 
\fpmc & \num{0.000048} & \num{0.000106} & \num{0.760782} & \num{0.003060} & \num{0.000045} & \num{0.000070} & \num{0.572937} & \num{0.003502}\\ 
\fism & \num{0.000017} & \num{0.000060} & \num{0.620994} & \num{0.002675} & \num{0.000015} & \num{0.000040} & \num{0.446015} & \num{0.002790}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\ar & \num{0.005708} & \num{0.010815} & \num{0.199757} & \num{0.125140} & \num{0.004908} & \num{0.007286} & \num{0.003173} & \num{0.003173}\\ 
\smf & \num{0.005111} & \num{0.009224} & \num{0.075262} & \num{0.095838} & \num{0.004472} & \num{0.006394} & \num{0.003054} & \num{0.003054}\\ 
\sr & \num{0.005607} & \num{0.008993} & \num{0.239481} & \num{0.074431} & \num{0.005130} & \num{0.006894} & \num{0.003797} & \num{0.003797}\\ 
\sfsknn & \num{0.006013} & \num{0.008342} & \num{0.179449} & \num{0.069027} & \num{0.005736} & \num{0.007134} & \num{0.004657} & \num{0.004657}\\ 
\vsknn & \num{0.003376} & \num{0.010205} & \num{0.149608} & \num{0.136389} & \num{0.002167} & \num{0.004833} & \num{0.000377} & \num{0.000377}\\ 
\knn & \num{0.002580} & \num{0.007864} & \num{0.097467} & \num{0.106492} & \num{0.001562} & \num{0.003297} & \num{0.000397} & \num{0.000397}\\ 
\iknn & \num{0.004092} & \num{0.007813} & \num{0.329272} & \num{0.028558} & \num{0.003530} & \num{0.005332} & \num{0.002203} & \num{0.002203}\\ 
\gru & \num{0.003915} & \num{0.007049} & \num{0.038539} & \num{0.141358} & \num{0.003443} & \num{0.004960} & \num{0.002331} & \num{0.002331}\\ 
\ssknn & \num{0.002646} & \num{0.008071} & \num{0.140432} & \num{0.102799} & \num{0.001601} & \num{0.003402} & \num{0.000390} & \num{0.000390}\\ 
\mc & \num{0.004285} & \num{0.006206} & \num{0.202202} & \num{0.049283} & \num{0.004024} & \num{0.005066} & \num{0.003242} & \num{0.003242}\\ 
\bpr & \num{0.000170} & \num{0.000278} & \num{0.257599} & \num{0.020325} & \num{0.000157} & \num{0.000222} & \num{0.000106} & \num{0.000106}\\ 
\fossil & \num{0.000092} & \num{0.000144} & \num{0.333768} & \num{0.017770} & \num{0.000087} & \num{0.000124} & \num{0.000060} & \num{0.000060}\\ 
\fpmc & \num{0.000044} & \num{0.000060} & \num{0.387851} & \num{0.004297} & \num{0.000041} & \num{0.000047} & \num{0.000036} & \num{0.000036}\\ 
\fism & \num{0.000014} & \num{0.000027} & \num{0.295160} & \num{0.002974} & \num{0.000012} & \num{0.000020} & \num{0.000007} & \num{0.000007}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_8tracks_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the 8TRACKS dataset (sorted by HR@1).}
\label{tab:appendix_window_8tracks_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\sfsknn & \num{0.004657} & \num{0.065401} & \num{0.108375}\\ 
\sr & \num{0.003797} & \num{0.068595} & \num{0.097007}\\ 
\mc & \num{0.003242} & \num{0.072376} & \num{0.067697}\\ 
\ar & \num{0.003173} & \num{0.053293} & \num{0.163468}\\ 
\smf & \num{0.003054} & \num{0.032403} & \num{0.100161}\\ 
\gru & \num{0.002331} & \num{0.019828} & \num{0.152257}\\ 
\iknn & \num{0.002203} & \num{0.086614} & \num{0.032751}\\ 
\knn & \num{0.000397} & \num{0.029067} & \num{0.126126}\\ 
\ssknn & \num{0.000390} & \num{0.041945} & \num{0.104830}\\ 
\vsknn & \num{0.000377} & \num{0.053427} & \num{0.064776}\\ 
\bpr & \num{0.000106} & \num{0.056211} & \num{0.040599}\\ 
\fossil & \num{0.000060} & \num{0.104148} & \num{0.032827}\\ 
\fpmc & \num{0.000036} & \num{0.115415} & \num{0.008906}\\ 
\fism & \num{0.000007} & \num{0.090914} & \num{0.004001}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_aotm.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the AOTM dataset (sorted by MRR@20).}
\label{tab:appendix_window_aotm_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\smf & \num{0.011114} & \num{0.029780} & \num{0.245659} & \num{0.199819} & \num{0.010479} & \num{0.020465} & \num{0.179468} & \num{0.208476}\\ 
\sfsknn & \num{0.011067} & \num{0.014480} & \num{0.355883} & \num{0.050836} & \num{0.011027} & \num{0.013904} & \num{0.302223} & \num{0.068554}\\ 
\sr & \num{0.007662} & \num{0.019549} & \num{0.586409} & \num{0.053319} & \num{0.007345} & \num{0.014883} & \num{0.448115} & \num{0.059920}\\ 
\gru & \num{0.007185} & \num{0.015661} & \num{0.465274} & \num{0.115128} & \num{0.006967} & \num{0.012480} & \num{0.354963} & \num{0.113075}\\ 
\mc & \num{0.006321} & \num{0.013284} & \num{0.380324} & \num{0.049764} & \num{0.006178} & \num{0.011189} & \num{0.319832} & \num{0.060160}\\ 
\ar & \num{0.005918} & \num{0.023329} & \num{0.553178} & \num{0.104921} & \num{0.005334} & \num{0.014629} & \num{0.400297} & \num{0.117849}\\ 
\vsknn & \num{0.005488} & \num{0.037781} & \num{0.536266} & \num{0.139713} & \num{0.004326} & \num{0.020771} & \num{0.335697} & \num{0.155048}\\ 
\ssknn & \num{0.005473} & \num{0.039716} & \num{0.535680} & \num{0.128927} & \num{0.004171} & \num{0.020855} & \num{0.322789} & \num{0.147476}\\ 
\knn & \num{0.005390} & \num{0.042948} & \num{0.280211} & \num{0.167779} & \num{0.003816} & \num{0.019975} & \num{0.178519} & \num{0.166569}\\ 
\iknn & \num{0.004908} & \num{0.018671} & \num{0.787986} & \num{0.047287} & \num{0.004462} & \num{0.012209} & \num{0.577665} & \num{0.048141}\\ 
\fossil & \num{0.000677} & \num{0.002719} & \num{0.552900} & \num{0.097765} & \num{0.000608} & \num{0.001716} & \num{0.371731} & \num{0.113880}\\ 
\bpr & \num{0.000537} & \num{0.001790} & \num{0.565887} & \num{0.096785} & \num{0.000501} & \num{0.001215} & \num{0.354986} & \num{0.118000}\\ 
\fpmc & \num{0.000336} & \num{0.000671} & \num{0.785059} & \num{0.026368} & \num{0.000328} & \num{0.000563} & \num{0.586740} & \num{0.028935}\\ 
\fism & \num{0.000082} & \num{0.000373} & \num{0.617150} & \num{0.027159} & \num{0.000071} & \num{0.000204} & \num{0.429607} & \num{0.028829}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\smf & \num{0.009749} & \num{0.014861} & \num{0.126480} & \num{0.213633} & \num{0.009058} & \num{0.011795} & \num{0.007033} & \num{0.007033}\\ 
\sfsknn & \num{0.010906} & \num{0.013032} & \num{0.230585} & \num{0.087503} & \num{0.010693} & \num{0.012107} & \num{0.009577} & \num{0.009577}\\ 
\sr & \num{0.006795} & \num{0.010738} & \num{0.301523} & \num{0.062606} & \num{0.006193} & \num{0.008119} & \num{0.004724} & \num{0.004724}\\ 
\gru & \num{0.006662} & \num{0.010228} & \num{0.243209} & \num{0.114098} & \num{0.006261} & \num{0.008465} & \num{0.004513} & \num{0.004513}\\ 
\mc & \num{0.005869} & \num{0.008910} & \num{0.244894} & \num{0.068077} & \num{0.005470} & \num{0.007154} & \num{0.004207} & \num{0.004207}\\ 
\ar & \num{0.004583} & \num{0.008858} & \num{0.254287} & \num{0.131828} & \num{0.003918} & \num{0.005933} & \num{0.002428} & \num{0.002428}\\ 
\vsknn & \num{0.002720} & \num{0.008476} & \num{0.192675} & \num{0.159165} & \num{0.001582} & \num{0.003430} & \num{0.000408} & \num{0.000408}\\ 
\ssknn & \num{0.002475} & \num{0.007741} & \num{0.171832} & \num{0.155774} & \num{0.001381} & \num{0.002841} & \num{0.000472} & \num{0.000472}\\ 
\knn & \num{0.002052} & \num{0.006268} & \num{0.110783} & \num{0.154919} & \num{0.001148} & \num{0.002207} & \num{0.000490} & \num{0.000490}\\ 
\iknn & \num{0.003808} & \num{0.007258} & \num{0.359100} & \num{0.049998} & \num{0.003312} & \num{0.005081} & \num{0.002008} & \num{0.002008}\\ 
\fossil & \num{0.000515} & \num{0.000997} & \num{0.231089} & \num{0.130848} & \num{0.000450} & \num{0.000703} & \num{0.000265} & \num{0.000265}\\ 
\bpr & \num{0.000430} & \num{0.000676} & \num{0.190021} & \num{0.140308} & \num{0.000388} & \num{0.000504} & \num{0.000303} & \num{0.000303}\\ 
\fpmc & \num{0.000308} & \num{0.000425} & \num{0.388440} & \num{0.032473} & \num{0.000283} & \num{0.000317} & \num{0.000255} & \num{0.000255}\\ 
\fism & \num{0.000056} & \num{0.000093} & \num{0.274263} & \num{0.031096} & \num{0.000046} & \num{0.000046} & \num{0.000046} & \num{0.000046}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_aotm_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the AOTM dataset (sorted by HR@1).}
\label{tab:appendix_window_aotm_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\sfsknn & \num{0.009577} & \num{0.085607} & \num{0.132701}\\ 
\smf & \num{0.007033} & \num{0.050999} & \num{0.214666}\\ 
\sr & \num{0.004724} & \num{0.086481} & \num{0.065842}\\ 
\gru & \num{0.004513} & \num{0.074897} & \num{0.133294}\\ 
\mc & \num{0.004207} & \num{0.088277} & \num{0.084853}\\ 
\ar & \num{0.002428} & \num{0.071385} & \num{0.156131}\\ 
\iknn & \num{0.002008} & \num{0.093607} & \num{0.056074}\\ 
\knn & \num{0.000490} & \num{0.028252} & \num{0.217381}\\ 
\ssknn & \num{0.000472} & \num{0.052633} & \num{0.176468}\\ 
\vsknn & \num{0.000408} & \num{0.063787} & \num{0.145100}\\ 
\bpr & \num{0.000303} & \num{0.038486} & \num{0.184994}\\ 
\fossil & \num{0.000265} & \num{0.064131} & \num{0.167690}\\ 
\fpmc & \num{0.000255} & \num{0.107723} & \num{0.046610}\\ 
\fism & \num{0.000046} & \num{0.079147} & \num{0.039768}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_clef.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the CLEF dataset (sorted by MRR@20).}
\label{tab:appendix_window_clef_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\smf & \num{0.234424} & \num{0.706117} & \num{0.649565} & \num{0.082843} & \num{0.222067} & \num{0.529420} & \num{0.581601} & \num{0.096621}\\ 
\mc & \num{0.225302} & \num{0.687346} & \num{0.731665} & \num{0.094838} & \num{0.213319} & \num{0.514217} & \num{0.705066} & \num{0.123164}\\ 
\vsknn & \num{0.223575} & \num{0.775558} & \num{0.621024} & \num{0.082179} & \num{0.211030} & \num{0.596319} & \num{0.565946} & \num{0.113202}\\ 
\sr & \num{0.222966} & \num{0.671878} & \num{0.655356} & \num{0.093288} & \num{0.211955} & \num{0.512647} & \num{0.607898} & \num{0.123337}\\ 
\gru & \num{0.219950} & \num{0.568499} & \num{0.174425} & \num{0.094286} & \num{0.212333} & \num{0.462381} & \num{0.129061} & \num{0.117711}\\ 
\knn & \num{0.218566} & \num{0.778078} & \num{0.612573} & \num{0.084236} & \num{0.205215} & \num{0.587774} & \num{0.544552} & \num{0.122057}\\ 
\ar & \num{0.216195} & \num{0.665970} & \num{0.723702} & \num{0.099540} & \num{0.203563} & \num{0.489993} & \num{0.656406} & \num{0.147938}\\ 
\iknn & \num{0.188484} & \num{0.596407} & \num{0.745761} & \num{0.059065} & \num{0.177254} & \num{0.435739} & \num{0.721953} & \num{0.047446}\\ 
\fpmc & \num{0.171102} & \num{0.597661} & \num{0.846779} & \num{0.082396} & \num{0.158521} & \num{0.414320} & \num{0.720765} & \num{0.092927}\\ 
\fossil & \num{0.166122} & \num{0.570665} & \num{0.962711} & \num{0.078668} & \num{0.155392} & \num{0.417493} & \num{0.864031} & \num{0.093099}\\ 
\fism & \num{0.129389} & \num{0.403168} & \num{0.997362} & \num{0.079664} & \num{0.121973} & \num{0.296917} & \num{0.962778} & \num{0.108482}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\smf & \num{0.198383} & \num{0.353670} & \num{0.510682} & \num{0.109291} & \num{0.175990} & \num{0.254624} & \num{0.116688} & \num{0.116688}\\ 
\mc & \num{0.190262} & \num{0.338779} & \num{0.652900} & \num{0.144051} & \num{0.169899} & \num{0.249178} & \num{0.113196} & \num{0.113196}\\ 
\vsknn & \num{0.185498} & \num{0.404107} & \num{0.494821} & \num{0.153510} & \num{0.154226} & \num{0.263748} & \num{0.076331} & \num{0.076331}\\ 
\sr & \num{0.189290} & \num{0.337146} & \num{0.541730} & \num{0.145564} & \num{0.168890} & \num{0.246478} & \num{0.111437} & \num{0.111437}\\ 
\gru & \num{0.194610} & \num{0.330829} & \num{0.100990} & \num{0.138413} & \num{0.176615} & \num{0.252049} & \num{0.118371} & \num{0.118371}\\ 
\knn & \num{0.179306} & \num{0.393739} & \num{0.476481} & \num{0.163503} & \num{0.148006} & \num{0.254464} & \num{0.070233} & \num{0.070233}\\ 
\ar & \num{0.183205} & \num{0.338638} & \num{0.558582} & \num{0.215482} & \num{0.161312} & \num{0.242201} & \num{0.102305} & \num{0.102305}\\ 
\iknn & \num{0.158727} & \num{0.299741} & \num{0.668895} & \num{0.045551} & \num{0.138075} & \num{0.208567} & \num{0.084080} & \num{0.084080}\\ 
\fpmc & \num{0.138429} & \num{0.258252} & \num{0.600685} & \num{0.107678} & \num{0.119966} & \num{0.177624} & \num{0.077843} & \num{0.077843}\\ 
\fossil & \num{0.135706} & \num{0.268363} & \num{0.703244} & \num{0.101295} & \num{0.119261} & \num{0.195427} & \num{0.064039} & \num{0.064039}\\ 
\fism & \num{0.109029} & \num{0.201269} & \num{0.856617} & \num{0.140110} & \num{0.095619} & \num{0.142273} & \num{0.064461} & \num{0.064461}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_clef_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the CLEF dataset (sorted by HR@1).}
\label{tab:appendix_window_clef_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\gru & \num{0.118371} & \num{0.065168} & \num{0.212265}\\ 
\smf & \num{0.116688} & \num{0.329399} & \num{0.134801}\\ 
\mc & \num{0.113196} & \num{0.359573} & \num{0.186961}\\ 
\sr & \num{0.111437} & \num{0.260838} & \num{0.196409}\\ 
\ar & \num{0.102305} & \num{0.244178} & \num{0.393658}\\ 
\iknn & \num{0.084080} & \num{0.375700} & \num{0.057018}\\ 
\fpmc & \num{0.077843} & \num{0.405299} & \num{0.152601}\\ 
\vsknn & \num{0.076331} & \num{0.375106} & \num{0.169457}\\ 
\knn & \num{0.070233} & \num{0.350272} & \num{0.221779}\\ 
\fism & \num{0.064461} & \num{0.444413} & \num{0.150292}\\ 
\fossil & \num{0.064039} & \num{0.318696} & \num{0.127051}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_lastfm.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the LASTFM dataset (sorted by MRR@20).}
\label{tab:appendix_window_lastfm_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\sr & \num{0.050781} & \num{0.110657} & \num{0.552606} & \num{0.048459} & \num{0.049599} & \num{0.093743} & \num{0.415669} & \num{0.055035}\\ 
\gru & \num{0.045809} & \num{0.097734} & \num{0.360538} & \num{0.110363} & \num{0.044808} & \num{0.083470} & \num{0.272009} & \num{0.109253}\\ 
\mc & \num{0.042664} & \num{0.076408} & \num{0.305950} & \num{0.043655} & \num{0.042107} & \num{0.068549} & \num{0.260646} & \num{0.053442}\\ 
\iknn & \num{0.037734} & \num{0.110350} & \num{0.606625} & \num{0.056446} & \num{0.035998} & \num{0.085486} & \num{0.422892} & \num{0.060056}\\ 
\sfsknn & \num{0.036284} & \num{0.073193} & \num{0.221767} & \num{0.046853} & \num{0.035931} & \num{0.068484} & \num{0.189280} & \num{0.064528}\\ 
\ar & \num{0.033876} & \num{0.105511} & \num{0.360662} & \num{0.121975} & \num{0.032048} & \num{0.079248} & \num{0.253565} & \num{0.126779}\\ 
\smf & \num{0.019331} & \num{0.071507} & \num{0.052736} & \num{0.238110} & \num{0.017687} & \num{0.047548} & \num{0.035547} & \num{0.252950}\\ 
\vsknn & \num{0.018474} & \num{0.109274} & \num{0.259678} & \num{0.179400} & \num{0.015722} & \num{0.069574} & \num{0.159258} & \num{0.186939}\\ 
\ssknn & \num{0.015888} & \num{0.096827} & \num{0.277125} & \num{0.155592} & \num{0.013328} & \num{0.059711} & \num{0.162452} & \num{0.172143}\\ 
\knn & \num{0.009325} & \num{0.064921} & \num{0.118109} & \num{0.192817} & \num{0.007274} & \num{0.034897} & \num{0.069684} & \num{0.208814}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\sr & \num{0.046994} & \num{0.074277} & \num{0.270057} & \num{0.058503} & \num{0.043556} & \num{0.059166} & \num{0.031616} & \num{0.031616}\\ 
\gru & \num{0.042722} & \num{0.067834} & \num{0.192901} & \num{0.106731} & \num{0.039685} & \num{0.054561} & \num{0.028279} & \num{0.028279}\\ 
\mc & \num{0.040777} & \num{0.058717} & \num{0.204483} & \num{0.062658} & \num{0.038776} & \num{0.050010} & \num{0.030081} & \num{0.030081}\\ 
\iknn & \num{0.032476} & \num{0.059040} & \num{0.266913} & \num{0.063716} & \num{0.028724} & \num{0.042580} & \num{0.018503} & \num{0.018503}\\ 
\sfsknn & \num{0.034276} & \num{0.056558} & \num{0.150465} & \num{0.083279} & \num{0.031527} & \num{0.044546} & \num{0.021711} & \num{0.021711}\\ 
\ar & \num{0.028572} & \num{0.053115} & \num{0.164072} & \num{0.133481} & \num{0.025071} & \num{0.037644} & \num{0.015751} & \num{0.015751}\\ 
\smf & \num{0.015273} & \num{0.029255} & \num{0.024503} & \num{0.266322} & \num{0.013165} & \num{0.019984} & \num{0.008189} & \num{0.008189}\\ 
\vsknn & \num{0.011100} & \num{0.034155} & \num{0.101713} & \num{0.188852} & \num{0.007101} & \num{0.016355} & \num{0.000827} & \num{0.000827}\\ 
\ssknn & \num{0.009164} & \num{0.027951} & \num{0.094354} & \num{0.187149} & \num{0.005854} & \num{0.013256} & \num{0.000892} & \num{0.000892}\\ 
\knn & \num{0.004646} & \num{0.014740} & \num{0.041042} & \num{0.227052} & \num{0.002771} & \num{0.006390} & \num{0.000330} & \num{0.000330}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_lastfm_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the LASTFM dataset (sorted by HR@1).}
\label{tab:appendix_window_lastfm_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\sr & \num{0.031616} & \num{0.079581} & \num{0.062400}\\ 
\mc & \num{0.030081} & \num{0.080210} & \num{0.073736}\\ 
\gru & \num{0.028279} & \num{0.065305} & \num{0.107628}\\ 
\sfsknn & \num{0.021711} & \num{0.063285} & \num{0.124504}\\ 
\iknn & \num{0.018503} & \num{0.073225} & \num{0.069995}\\ 
\ar & \num{0.015751} & \num{0.049983} & \num{0.146941}\\ 
\smf & \num{0.008189} & \num{0.010816} & \num{0.291190}\\ 
\ssknn & \num{0.000892} & \num{0.031833} & \num{0.201305}\\ 
\vsknn & \num{0.000827} & \num{0.040847} & \num{0.161717}\\ 
\knn & \num{0.000330} & \num{0.011084} & \num{0.287736}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_nowplaying.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the NOWPLAYING dataset (sorted by MRR@20).}
\label{tab:appendix_window_nowplaying_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\sr & \num{0.105282} & \num{0.203301} & \num{0.465555} & \num{0.024730} & \num{0.103054} & \num{0.171183} & \num{0.360491} & \num{0.028417}\\ 
\gru & \num{0.101838} & \num{0.196971} & \num{0.433107} & \num{0.051596} & \num{0.099522} & \num{0.163157} & \num{0.326092} & \num{0.052865}\\ 
\mc & \num{0.097104} & \num{0.158193} & \num{0.293560} & \num{0.028392} & \num{0.095950} & \num{0.141736} & \num{0.254721} & \num{0.034738}\\ 
\sfsknn & \num{0.095425} & \num{0.164721} & \num{0.277271} & \num{0.031125} & \num{0.094542} & \num{0.152353} & \num{0.236868} & \num{0.041408}\\ 
\smf & \num{0.088197} & \num{0.182504} & \num{0.241696} & \num{0.091586} & \num{0.085860} & \num{0.148353} & \num{0.184716} & \num{0.096008}\\ 
\vsknn & \num{0.078463} & \num{0.255195} & \num{0.428299} & \num{0.063943} & \num{0.073657} & \num{0.186080} & \num{0.290430} & \num{0.071916}\\ 
\ssknn & \num{0.077679} & \num{0.262175} & \num{0.414882} & \num{0.062390} & \num{0.072528} & \num{0.188033} & \num{0.272654} & \num{0.069922}\\ 
\ar & \num{0.071016} & \num{0.207606} & \num{0.453054} & \num{0.051123} & \num{0.067153} & \num{0.151839} & \num{0.326059} & \num{0.058358}\\ 
\knn & \num{0.068927} & \num{0.242938} & \num{0.300694} & \num{0.069048} & \num{0.063746} & \num{0.167576} & \num{0.196248} & \num{0.075916}\\ 
\iknn & \num{0.056915} & \num{0.182171} & \num{0.579853} & \num{0.029387} & \num{0.053434} & \num{0.132128} & \num{0.431343} & \num{0.030825}\\ 
\bpr & \num{0.039180} & \num{0.062094} & \num{0.590338} & \num{0.067194} & \num{0.038657} & \num{0.054698} & \num{0.376427} & \num{0.084258}\\ 
\fpmc & \num{0.033098} & \num{0.047010} & \num{0.786514} & \num{0.015412} & \num{0.032738} & \num{0.041767} & \num{0.583270} & \num{0.018986}\\ 
\fossil & \num{0.013587} & \num{0.043207} & \num{0.594999} & \num{0.033573} & \num{0.012693} & \num{0.030159} & \num{0.403482} & \num{0.038869}\\ 
\fism & \num{0.010797} & \num{0.018297} & \num{0.645144} & \num{0.011009} & \num{0.010543} & \num{0.014530} & \num{0.455091} & \num{0.012339}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\sr & \num{0.098822} & \num{0.139510} & \num{0.249025} & \num{0.030480} & \num{0.093763} & \num{0.117264} & \num{0.076043} & \num{0.076043}\\ 
\gru & \num{0.095796} & \num{0.135209} & \num{0.228205} & \num{0.053997} & \num{0.091260} & \num{0.115438} & \num{0.072590} & \num{0.072590}\\ 
\mc & \num{0.093507} & \num{0.123588} & \num{0.202420} & \num{0.040855} & \num{0.090354} & \num{0.109873} & \num{0.075100} & \num{0.075100}\\ 
\sfsknn & \num{0.092111} & \num{0.134401} & \num{0.185570} & \num{0.051823} & \num{0.087626} & \num{0.114942} & \num{0.066492} & \num{0.066492}\\ 
\smf & \num{0.081797} & \num{0.118099} & \num{0.135810} & \num{0.098458} & \num{0.077378} & \num{0.098532} & \num{0.061360} & \num{0.061360}\\ 
\vsknn & \num{0.065091} & \num{0.121335} & \num{0.181916} & \num{0.078631} & \num{0.056168} & \num{0.081875} & \num{0.038051} & \num{0.038051}\\ 
\ssknn & \num{0.063249} & \num{0.118125} & \num{0.165697} & \num{0.077100} & \num{0.054377} & \num{0.078977} & \num{0.037078} & \num{0.037078}\\ 
\ar & \num{0.061066} & \num{0.105992} & \num{0.211412} & \num{0.067190} & \num{0.054295} & \num{0.076272} & \num{0.037948} & \num{0.037948}\\ 
\knn & \num{0.055590} & \num{0.104848} & \num{0.122577} & \num{0.082457} & \num{0.047646} & \num{0.069453} & \num{0.031836} & \num{0.031836}\\ 
\iknn & \num{0.047654} & \num{0.088362} & \num{0.286906} & \num{0.031736} & \num{0.041569} & \num{0.061533} & \num{0.026520} & \num{0.026520}\\ 
\bpr & \num{0.037810} & \num{0.048245} & \num{0.204311} & \num{0.099469} & \num{0.036682} & \num{0.043316} & \num{0.031388} & \num{0.031388}\\ 
\fpmc & \num{0.032133} & \num{0.037076} & \num{0.380742} & \num{0.023838} & \num{0.031565} & \num{0.034586} & \num{0.029271} & \num{0.029271}\\ 
\fossil & \num{0.011269} & \num{0.019455} & \num{0.250181} & \num{0.043892} & \num{0.010213} & \num{0.014757} & \num{0.006885} & \num{0.006885}\\ 
\fism & \num{0.010232} & \num{0.012165} & \num{0.293428} & \num{0.014342} & \num{0.009984} & \num{0.011080} & \num{0.009169} & \num{0.009169}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_nowplaying_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the NOWPLAYING dataset (sorted by HR@1).}
\label{tab:appendix_window_nowplaying_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\sr & \num{0.076043} & \num{0.078062} & \num{0.035894}\\ 
\mc & \num{0.075100} & \num{0.080079} & \num{0.052355}\\ 
\gru & \num{0.072590} & \num{0.073465} & \num{0.061444}\\ 
\sfsknn & \num{0.066492} & \num{0.074774} & \num{0.073161}\\ 
\smf & \num{0.061360} & \num{0.054528} & \num{0.098869}\\ 
\vsknn & \num{0.038051} & \num{0.063419} & \num{0.070992}\\ 
\ar & \num{0.037948} & \num{0.058233} & \num{0.089561}\\ 
\ssknn & \num{0.037078} & \num{0.054165} & \num{0.084840}\\ 
\knn & \num{0.031836} & \num{0.036435} & \num{0.099967}\\ 
\bpr & \num{0.031388} & \num{0.042767} & \num{0.123171}\\ 
\fpmc & \num{0.029271} & \num{0.100692} & \num{0.041295}\\ 
\iknn & \num{0.026520} & \num{0.080323} & \num{0.033186}\\ 
\fism & \num{0.009169} & \num{0.084273} & \num{0.022274}\\ 
\fossil & \num{0.006885} & \num{0.068183} & \num{0.052442}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_retailrocket.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the RETAILROCKET dataset (sorted by MRR@20).}
\label{tab:appendix_window_retailrocket_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\ssknn & \num{0.345067} & \num{0.590670} & \num{0.595784} & \num{0.056183} & \num{0.341314} & \num{0.537347} & \num{0.479856} & \num{0.065730}\\ 
\vsknn & \num{0.337884} & \num{0.572673} & \num{0.575407} & \num{0.059880} & \num{0.334172} & \num{0.519353} & \num{0.473680} & \num{0.069153}\\ 
\knn & \num{0.337125} & \num{0.583010} & \num{0.565694} & \num{0.057723} & \num{0.333304} & \num{0.528440} & \num{0.445218} & \num{0.068234}\\ 
\bpr & \num{0.302970} & \num{0.356996} & \num{0.824149} & \num{0.060233} & \num{0.302598} & \num{0.351712} & \num{0.627335} & \num{0.071787}\\ 
\fpmc & \num{0.272940} & \num{0.320056} & \num{0.929133} & \num{0.022468} & \num{0.272166} & \num{0.308743} & \num{0.777176} & \num{0.026088}\\ 
\sfsknn & \num{0.259962} & \num{0.357631} & \num{0.403284} & \num{0.034541} & \num{0.259426} & \num{0.350478} & \num{0.373038} & \num{0.046101}\\ 
\sr & \num{0.245440} & \num{0.418655} & \num{0.524053} & \num{0.041945} & \num{0.243121} & \num{0.386228} & \num{0.458418} & \num{0.050438}\\ 
\gru & \num{0.242798} & \num{0.479696} & \num{0.602276} & \num{0.059790} & \num{0.238290} & \num{0.414961} & \num{0.477574} & \num{0.065975}\\ 
\ar & \num{0.241176} & \num{0.439118} & \num{0.544357} & \num{0.052721} & \num{0.237761} & \num{0.389884} & \num{0.448753} & \num{0.061387}\\ 
\mc & \num{0.229577} & \num{0.358540} & \num{0.410648} & \num{0.035028} & \num{0.228454} & \num{0.343302} & \num{0.382647} & \num{0.045308}\\ 
\smf & \num{0.225474} & \num{0.459365} & \num{0.449027} & \num{0.084527} & \num{0.220856} & \num{0.393176} & \num{0.360040} & \num{0.091735}\\ 
\iknn & \num{0.107293} & \num{0.240148} & \num{0.584427} & \num{0.033237} & \num{0.104646} & \num{0.202435} & \num{0.504952} & \num{0.037741}\\ 
\fism & \num{0.075096} & \num{0.131685} & \num{0.848296} & \num{0.017647} & \num{0.073715} & \num{0.112032} & \num{0.672083} & \num{0.019460}\\ 
\fossil & \num{0.021529} & \num{0.058012} & \num{0.753108} & \num{0.126985} & \num{0.020470} & \num{0.042819} & \num{0.560228} & \num{0.149951}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\ssknn & \num{0.332238} & \num{0.470272} & \num{0.343520} & \num{0.076399} & \num{0.317577} & \num{0.406277} & \num{0.247334} & \num{0.247334}\\ 
\vsknn & \num{0.325538} & \num{0.455384} & \num{0.348253} & \num{0.077887} & \num{0.312028} & \num{0.396387} & \num{0.245276} & \num{0.245276}\\ 
\knn & \num{0.323751} & \num{0.457615} & \num{0.315860} & \num{0.080076} & \num{0.309690} & \num{0.396069} & \num{0.241965} & \num{0.241965}\\ 
\bpr & \num{0.301656} & \num{0.344875} & \num{0.417491} & \num{0.082813} & \num{0.299763} & \num{0.336667} & \num{0.267389} & \num{0.267389}\\ 
\fpmc & \num{0.270693} & \num{0.297701} & \num{0.560164} & \num{0.031843} & \num{0.268672} & \num{0.288882} & \num{0.251070} & \num{0.251070}\\ 
\sfsknn & \num{0.256722} & \num{0.331161} & \num{0.310623} & \num{0.058283} & \num{0.250047} & \num{0.302138} & \num{0.208470} & \num{0.208470}\\ 
\sr & \num{0.236384} & \num{0.337105} & \num{0.353732} & \num{0.058934} & \num{0.225219} & \num{0.288114} & \num{0.176066} & \num{0.176066}\\ 
\gru & \num{0.228951} & \num{0.345460} & \num{0.350288} & \num{0.072227} & \num{0.215192} & \num{0.285285} & \num{0.160915} & \num{0.160915}\\ 
\ar & \num{0.229739} & \num{0.330706} & \num{0.332924} & \num{0.070604} & \num{0.218251} & \num{0.280490} & \num{0.169721} & \num{0.169721}\\ 
\mc & \num{0.223515} & \num{0.307809} & \num{0.322445} & \num{0.055825} & \num{0.214729} & \num{0.269586} & \num{0.171490} & \num{0.171490}\\ 
\smf & \num{0.211241} & \num{0.321588} & \num{0.269932} & \num{0.098863} & \num{0.197996} & \num{0.263571} & \num{0.147553} & \num{0.147553}\\ 
\iknn & \num{0.098801} & \num{0.158886} & \num{0.388253} & \num{0.041971} & \num{0.091431} & \num{0.126605} & \num{0.064731} & \num{0.064731}\\ 
\fism & \num{0.071343} & \num{0.094230} & \num{0.473702} & \num{0.022604} & \num{0.068758} & \num{0.082885} & \num{0.057763} & \num{0.057763}\\ 
\fossil & \num{0.018971} & \num{0.031694} & \num{0.376544} & \num{0.170553} & \num{0.017180} & \num{0.023736} & \num{0.012356} & \num{0.012356}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_retailrocket_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the RETAILROCKET dataset (sorted by HR@1).}
\label{tab:appendix_window_retailrocket_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\bpr & \num{0.267389} & \num{0.118637} & \num{0.095434}\\ 
\fpmc & \num{0.251070} & \num{0.163196} & \num{0.058114}\\ 
\ssknn & \num{0.247334} & \num{0.129797} & \num{0.088717}\\ 
\vsknn & \num{0.245276} & \num{0.140756} & \num{0.074882}\\ 
\knn & \num{0.241965} & \num{0.112639} & \num{0.102978}\\ 
\sfsknn & \num{0.208470} & \num{0.134858} & \num{0.074058}\\ 
\sr & \num{0.176066} & \num{0.131500} & \num{0.073342}\\ 
\mc & \num{0.171490} & \num{0.133207} & \num{0.072734}\\ 
\ar & \num{0.169721} & \num{0.120353} & \num{0.085553}\\ 
\gru & \num{0.160915} & \num{0.119141} & \num{0.084071}\\ 
\smf & \num{0.147553} & \num{0.103857} & \num{0.110135}\\ 
\iknn & \num{0.064731} & \num{0.135339} & \num{0.050491}\\ 
\fism & \num{0.057763} & \num{0.150725} & \num{0.041439}\\ 
\fossil & \num{0.012356} & \num{0.116028} & \num{0.232289}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_rsc15.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the RSC15 dataset (sorted by MRR@20).}
\label{tab:appendix_window_rsc15_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\gru & \num{0.307894} & \num{0.682701} & \num{0.504040} & \num{0.054114} & \num{0.301400} & \num{0.590551} & \num{0.430729} & \num{0.058044}\\ 
\sr & \num{0.303728} & \num{0.653089} & \num{0.667697} & \num{0.071734} & \num{0.297780} & \num{0.568726} & \num{0.592493} & \num{0.072593}\\ 
\smf & \num{0.301606} & \num{0.665859} & \num{0.565263} & \num{0.054524} & \num{0.295201} & \num{0.574904} & \num{0.485636} & \num{0.058009}\\ 
\mc & \num{0.300453} & \num{0.641768} & \num{0.645401} & \num{0.070062} & \num{0.294824} & \num{0.562030} & \num{0.584225} & \num{0.070626}\\ 
\ar & \num{0.289403} & \num{0.636098} & \num{0.629634} & \num{0.092633} & \num{0.283334} & \num{0.549753} & \num{0.548119} & \num{0.091246}\\ 
\vsknn & \num{0.282850} & \num{0.653048} & \num{0.618683} & \num{0.078584} & \num{0.276749} & \num{0.562769} & \num{0.534283} & \num{0.081186}\\ 
\ssknn & \num{0.271644} & \num{0.601905} & \num{0.654886} & \num{0.071569} & \num{0.266572} & \num{0.530621} & \num{0.543019} & \num{0.076820}\\ 
\sfsknn & \num{0.270498} & \num{0.589066} & \num{0.618542} & \num{0.065641} & \num{0.265845} & \num{0.523900} & \num{0.545310} & \num{0.074002}\\ 
\knn & \num{0.265809} & \num{0.621346} & \num{0.634146} & \num{0.072822} & \num{0.259100} & \num{0.525830} & \num{0.519844} & \num{0.078373}\\ 
\iknn & \num{0.208159} & \num{0.486453} & \num{0.755352} & \num{0.040858} & \num{0.202688} & \num{0.408370} & \num{0.671175} & \num{0.046490}\\ 
\fpmc & \num{0.201160} & \num{0.362661} & \num{0.975440} & \num{0.054522} & \num{0.197584} & \num{0.311376} & \num{0.908469} & \num{0.056363}\\ 
\bpr & \num{0.176184} & \num{0.234709} & \num{0.910702} & \num{0.088012} & \num{0.175381} & \num{0.223092} & \num{0.792599} & \num{0.078818}\\ 
\fism & \num{0.114501} & \num{0.161927} & \num{0.974076} & \num{0.008266} & \num{0.113602} & \num{0.148813} & \num{0.916890} & \num{0.012195}\\ 
\fossil & \num{0.061640} & \num{0.189669} & \num{0.916784} & \num{0.048221} & \num{0.057930} & \num{0.135496} & \num{0.806154} & \num{0.046879}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\gru & \num{0.285042} & \num{0.469690} & \num{0.354743} & \num{0.062197} & \num{0.262512} & \num{0.370828} & \num{0.180040} & \num{0.180040}\\ 
\sr & \num{0.282716} & \num{0.457486} & \num{0.503274} & \num{0.074579} & \num{0.261660} & \num{0.365408} & \num{0.182464} & \num{0.182464}\\ 
\smf & \num{0.279598} & \num{0.459291} & \num{0.406194} & \num{0.061441} & \num{0.257900} & \num{0.364165} & \num{0.176721} & \num{0.176721}\\ 
\mc & \num{0.279961} & \num{0.452245} & \num{0.505704} & \num{0.073279} & \num{0.259233} & \num{0.361500} & \num{0.181124} & \num{0.181124}\\ 
\ar & \num{0.268255} & \num{0.437881} & \num{0.454645} & \num{0.092286} & \num{0.247628} & \num{0.347611} & \num{0.171464} & \num{0.171464}\\ 
\vsknn & \num{0.261299} & \num{0.446030} & \num{0.451178} & \num{0.084082} & \num{0.239492} & \num{0.350642} & \num{0.154359} & \num{0.154359}\\ 
\ssknn & \num{0.252069} & \num{0.423836} & \num{0.436693} & \num{0.082463} & \num{0.231372} & \num{0.333273} & \num{0.153395} & \num{0.153395}\\ 
\sfsknn & \num{0.251843} & \num{0.420998} & \num{0.456649} & \num{0.080655} & \num{0.231618} & \num{0.332468} & \num{0.154278} & \num{0.154278}\\ 
\knn & \num{0.244085} & \num{0.411245} & \num{0.417253} & \num{0.084242} & \num{0.224042} & \num{0.321843} & \num{0.149200} & \num{0.149200}\\ 
\iknn & \num{0.190136} & \num{0.314577} & \num{0.566021} & \num{0.050298} & \num{0.173969} & \num{0.243836} & \num{0.121087} & \num{0.121087}\\ 
\fpmc & \num{0.190882} & \num{0.260748} & \num{0.774176} & \num{0.058224} & \num{0.183065} & \num{0.226439} & \num{0.147934} & \num{0.147934}\\ 
\bpr & \num{0.174151} & \num{0.213911} & \num{0.629992} & \num{0.069871} & \num{0.172003} & \num{0.204608} & \num{0.144178} & \num{0.144178}\\ 
\fism & \num{0.111818} & \num{0.135294} & \num{0.809737} & \num{0.019097} & \num{0.109660} & \num{0.125829} & \num{0.096447} & \num{0.096447}\\ 
\fossil & \num{0.052230} & \num{0.092320} & \num{0.653036} & \num{0.045657} & \num{0.046538} & \num{0.067319} & \num{0.031108} & \num{0.031108}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_rsc15_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the RSC15 dataset (sorted by HR@1).}
\label{tab:appendix_window_rsc15_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\sr & \num{0.182464} & \num{0.249438} & \num{0.083593}\\ 
\mc & \num{0.181124} & \num{0.256696} & \num{0.081760}\\ 
\gru & \num{0.180040} & \num{0.190483} & \num{0.072009}\\ 
\smf & \num{0.176721} & \num{0.234982} & \num{0.067092}\\ 
\ar & \num{0.171464} & \num{0.218552} & \num{0.095862}\\ 
\vsknn & \num{0.154359} & \num{0.309328} & \num{0.075392}\\ 
\sfsknn & \num{0.154278} & \num{0.273254} & \num{0.094737}\\ 
\ssknn & \num{0.153395} & \num{0.262847} & \num{0.097275}\\ 
\knn & \num{0.149200} & \num{0.237764} & \num{0.102143}\\ 
\fpmc & \num{0.147934} & \num{0.364460} & \num{0.062012}\\ 
\bpr & \num{0.144178} & \num{0.267509} & \num{0.065850}\\ 
\iknn & \num{0.121087} & \num{0.269190} & \num{0.057493}\\ 
\fism & \num{0.096447} & \num{0.435378} & \num{0.051013}\\ 
\fossil & \num{0.031108} & \num{0.299393} & \num{0.044347}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_rsc15s.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the RSC15-S dataset (sorted by MRR@20).}
\label{tab:appendix_window_rsc15s_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\smf & \num{0.308673} & \num{0.712664} & \num{0.512132} & \num{0.051638} & \num{0.301127} & \num{0.605795} & \num{0.414102} & \num{0.053844}\\ 
\gru & \num{0.308486} & \num{0.718720} & \num{0.350452} & \num{0.032746} & \num{0.300723} & \num{0.608984} & \num{0.276605} & \num{0.034398}\\ 
\sr & \num{0.307549} & \num{0.690329} & \num{0.511645} & \num{0.038156} & \num{0.300557} & \num{0.590755} & \num{0.406985} & \num{0.037643}\\ 
\mc & \num{0.296144} & \num{0.666857} & \num{0.517781} & \num{0.039044} & \num{0.289091} & \num{0.566568} & \num{0.413387} & \num{0.038557}\\ 
\ar & \num{0.280786} & \num{0.655193} & \num{0.472881} & \num{0.044855} & \num{0.272944} & \num{0.543275} & \num{0.374436} & \num{0.042533}\\ 
\vsknn & \num{0.273589} & \num{0.675212} & \num{0.427180} & \num{0.036745} & \num{0.265621} & \num{0.562328} & \num{0.327695} & \num{0.038544}\\ 
\ssknn & \num{0.266495} & \num{0.666607} & \num{0.417336} & \num{0.035487} & \num{0.258178} & \num{0.548481} & \num{0.308673} & \num{0.037991}\\ 
\sfsknn & \num{0.259955} & \num{0.669738} & \num{0.445802} & \num{0.037472} & \num{0.251161} & \num{0.544903} & \num{0.339034} & \num{0.039456}\\ 
\knn & \num{0.250375} & \num{0.641096} & \num{0.397647} & \num{0.035563} & \num{0.241969} & \num{0.521468} & \num{0.292853} & \num{0.038174}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\smf & \num{0.283717} & \num{0.475897} & \num{0.320236} & \num{0.056324} & \num{0.259127} & \num{0.368186} & \num{0.176957} & \num{0.176957}\\ 
\gru & \num{0.282500} & \num{0.473112} & \num{0.207321} & \num{0.036863} & \num{0.258733} & \num{0.368958} & \num{0.175373} & \num{0.175373}\\ 
\sr & \num{0.284043} & \num{0.467709} & \num{0.307526} & \num{0.039655} & \num{0.261998} & \num{0.370961} & \num{0.179237} & \num{0.179237}\\ 
\mc & \num{0.272658} & \num{0.444291} & \num{0.314249} & \num{0.040629} & \num{0.251998} & \num{0.353895} & \num{0.174121} & \num{0.174121}\\ 
\ar & \num{0.256801} & \num{0.422412} & \num{0.282742} & \num{0.046044} & \num{0.236469} & \num{0.332803} & \num{0.163441} & \num{0.163441}\\ 
\vsknn & \num{0.247694} & \num{0.428870} & \num{0.242323} & \num{0.041734} & \num{0.224978} & \num{0.329099} & \num{0.145443} & \num{0.145443}\\ 
\ssknn & \num{0.240167} & \num{0.414433} & \num{0.221140} & \num{0.040711} & \num{0.218049} & \num{0.317543} & \num{0.142366} & \num{0.142366}\\ 
\sfsknn & \num{0.232579} & \num{0.405989} & \num{0.246032} & \num{0.041820} & \num{0.209954} & \num{0.306952} & \num{0.136946} & \num{0.136946}\\ 
\knn & \num{0.224326} & \num{0.389925} & \num{0.206840} & \num{0.040888} & \num{0.203045} & \num{0.296755} & \num{0.132527} & \num{0.132527}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_rsc15s_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the RSC15S dataset (sorted by HR@1).}
\label{tab:appendix_window_rsc15s_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\sr & \num{0.179237} & \num{0.128725} & \num{0.042990}\\ 
\smf & \num{0.176957} & \num{0.152459} & \num{0.061212}\\ 
\gru & \num{0.175373} & \num{0.093082} & \num{0.039759}\\ 
\mc & \num{0.174121} & \num{0.128912} & \num{0.044559}\\ 
\ar & \num{0.163441} & \num{0.119681} & \num{0.048796}\\ 
\vsknn & \num{0.145443} & \num{0.129846} & \num{0.039252}\\ 
\ssknn & \num{0.142366} & \num{0.103594} & \num{0.043458}\\ 
\sfsknn & \num{0.136946} & \num{0.107489} & \num{0.045706}\\ 
\knn & \num{0.132527} & \num{0.089934} & \num{0.045349}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_tmall.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the TMALL dataset (sorted by MRR@20).}
\label{tab:appendix_window_tmall_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\ssknn & \num{0.185263} & \num{0.386548} & \num{0.466752} & \num{0.024519} & \num{0.181325} & \num{0.330241} & \num{0.308861} & \num{0.027423}\\ 
\knn & \num{0.181547} & \num{0.403854} & \num{0.380797} & \num{0.026072} & \num{0.177044} & \num{0.334347} & \num{0.248608} & \num{0.028883}\\ 
\vsknn & \num{0.178912} & \num{0.373288} & \num{0.464475} & \num{0.023561} & \num{0.174648} & \num{0.311911} & \num{0.319940} & \num{0.026078}\\ 
\bpr & \num{0.159065} & \num{0.204018} & \num{0.722647} & \num{0.057255} & \num{0.158565} & \num{0.196798} & \num{0.534302} & \num{0.076121}\\ 
\sfsknn & \num{0.135712} & \num{0.216377} & \num{0.435876} & \num{0.018155} & \num{0.134787} & \num{0.203465} & \num{0.338131} & \num{0.022173}\\ 
\gru & \num{0.129059} & \num{0.277065} & \num{0.151262} & \num{0.035479} & \num{0.125458} & \num{0.224967} & \num{0.108674} & \num{0.039124}\\ 
\ar & \num{0.128903} & \num{0.262101} & \num{0.509116} & \num{0.021389} & \num{0.125795} & \num{0.217170} & \num{0.357970} & \num{0.023768}\\ 
\sr & \num{0.127644} & \num{0.241856} & \num{0.568812} & \num{0.021448} & \num{0.125183} & \num{0.206472} & \num{0.421253} & \num{0.023390}\\ 
\smf & \num{0.120793} & \num{0.260598} & \num{0.261186} & \num{0.035931} & \num{0.117505} & \num{0.213013} & \num{0.192621} & \num{0.038620}\\ 
\mc & \num{0.115640} & \num{0.200448} & \num{0.498097} & \num{0.019379} & \num{0.114032} & \num{0.177517} & \num{0.390727} & \num{0.021965}\\ 
\fpmc & \num{0.100743} & \num{0.119194} & \num{0.880378} & \num{0.005152} & \num{0.100384} & \num{0.114028} & \num{0.729718} & \num{0.007081}\\ 
\iknn & \num{0.051080} & \num{0.150085} & \num{0.728016} & \num{0.007183} & \num{0.048476} & \num{0.112397} & \num{0.574786} & \num{0.007829}\\ 
\fism & \num{0.023728} & \num{0.036777} & \num{0.752265} & \num{0.002630} & \num{0.023426} & \num{0.032370} & \num{0.586134} & \num{0.003163}\\ 
\fossil & \num{0.001439} & \num{0.003683} & \num{0.598140} & \num{0.015833} & \num{0.001372} & \num{0.002702} & \num{0.457124} & \num{0.021194}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\ssknn & \num{0.172777} & \num{0.266580} & \num{0.196410} & \num{0.030888} & \num{0.161456} & \num{0.216985} & \num{0.118763} & \num{0.118763}\\ 
\knn & \num{0.167609} & \num{0.263999} & \num{0.160864} & \num{0.032287} & \num{0.155818} & \num{0.212262} & \num{0.112625} & \num{0.112625}\\ 
\vsknn & \num{0.166505} & \num{0.251063} & \num{0.218359} & \num{0.029151} & \num{0.156594} & \num{0.207132} & \num{0.117739} & \num{0.117739}\\ 
\bpr & \num{0.157478} & \num{0.188722} & \num{0.342933} & \num{0.096937} & \num{0.155647} & \num{0.180804} & \num{0.134156} & \num{0.134156}\\ 
\sfsknn & \num{0.131819} & \num{0.181751} & \num{0.242510} & \num{0.025989} & \num{0.126721} & \num{0.159537} & \num{0.100728} & \num{0.100728}\\ 
\gru & \num{0.119081} & \num{0.177070} & \num{0.077729} & \num{0.043149} & \num{0.111856} & \num{0.145289} & \num{0.086188} & \num{0.086188}\\ 
\ar & \num{0.120141} & \num{0.174666} & \num{0.235001} & \num{0.027105} & \num{0.113309} & \num{0.144667} & \num{0.089297} & \num{0.089297}\\ 
\sr & \num{0.120346} & \num{0.170317} & \num{0.285810} & \num{0.025960} & \num{0.114328} & \num{0.143962} & \num{0.091418} & \num{0.091418}\\ 
\smf & \num{0.111513} & \num{0.167952} & \num{0.140465} & \num{0.041420} & \num{0.104648} & \num{0.137778} & \num{0.079161} & \num{0.079161}\\ 
\mc & \num{0.110508} & \num{0.151323} & \num{0.283670} & \num{0.024947} & \num{0.105843} & \num{0.130920} & \num{0.086257} & \num{0.086257}\\ 
\fpmc & \num{0.099740} & \num{0.109212} & \num{0.539672} & \num{0.010347} & \num{0.098878} & \num{0.105450} & \num{0.093372} & \num{0.093372}\\ 
\iknn & \num{0.044068} & \num{0.079141} & \num{0.402697} & \num{0.008542} & \num{0.039206} & \num{0.057760} & \num{0.025358} & \num{0.025358}\\ 
\fism & \num{0.022914} & \num{0.028496} & \num{0.418850} & \num{0.004095} & \num{0.022308} & \num{0.025835} & \num{0.019480} & \num{0.019480}\\ 
\fossil & \num{0.001277} & \num{0.001989} & \num{0.310122} & \num{0.027915} & \num{0.001181} & \num{0.001566} & \num{0.000897} & \num{0.000897}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_tmall_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the TMALL dataset (sorted by HR@1).}
\label{tab:appendix_window_tmall_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\bpr & \num{0.134156} & \num{0.073603} & \num{0.134381}\\ 
\ssknn & \num{0.118763} & \num{0.078474} & \num{0.042315}\\ 
\vsknn & \num{0.117739} & \num{0.100460} & \num{0.028680}\\ 
\knn & \num{0.112625} & \num{0.059856} & \num{0.047789}\\ 
\sfsknn & \num{0.100728} & \num{0.097551} & \num{0.032939}\\ 
\fpmc & \num{0.093372} & \num{0.180432} & \num{0.025498}\\ 
\sr & \num{0.091418} & \num{0.097753} & \num{0.031695}\\ 
\ar & \num{0.089297} & \num{0.079892} & \num{0.033703}\\ 
\mc & \num{0.086257} & \num{0.103715} & \num{0.030581}\\ 
\gru & \num{0.086188} & \num{0.034331} & \num{0.050907}\\ 
\smf & \num{0.079161} & \num{0.063426} & \num{0.045454}\\ 
\iknn & \num{0.025358} & \num{0.126950} & \num{0.009206}\\ 
\fism & \num{0.019480} & \num{0.147629} & \num{0.009551}\\ 
\fossil & \num{0.000897} & \num{0.077608} & \num{0.050028}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_zalando.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), Mean reciprocal rank (MRR), item coverage (COV), and average popularity (POP) results for a list length of 20, 10, 5, 3, and 1 on the ZALANDO dataset (sorted by MRR@20).}
\label{tab:appendix_window_zalando_results}
\begin{tabular}{@{}l r r r r r r r r @{}}
\toprule 
Algorithm& MRR@20& HR@20& COV@20& POP@20& MRR@10& HR@10& COV@10& POP@10\\ 
\midrule 
\sr & \num{0.303819} & \num{0.482965} & \num{0.586016} & \num{0.061204} & \num{0.302333} & \num{0.461891} & \num{0.433177} & \num{0.065634}\\ 
\mc & \num{0.302646} & \num{0.455389} & \num{0.512848} & \num{0.059965} & \num{0.301622} & \num{0.440988} & \num{0.411576} & \num{0.066272}\\ 
\iknn & \num{0.274582} & \num{0.404771} & \num{0.714105} & \num{0.036944} & \num{0.273245} & \num{0.385450} & \num{0.532421} & \num{0.041177}\\ 
\gru & \num{0.267160} & \num{0.467861} & \num{0.303882} & \num{0.100605} & \num{0.264744} & \num{0.433131} & \num{0.238626} & \num{0.103022}\\ 
\smf & \num{0.266810} & \num{0.447025} & \num{0.361635} & \num{0.107216} & \num{0.264800} & \num{0.418241} & \num{0.281748} & \num{0.107573}\\ 
\ar & \num{0.257847} & \num{0.466512} & \num{0.467207} & \num{0.088640} & \num{0.255632} & \num{0.434547} & \num{0.336746} & \num{0.090210}\\ 
\sfsknn & \num{0.249494} & \num{0.437780} & \num{0.432409} & \num{0.056822} & \num{0.248903} & \num{0.429667} & \num{0.348298} & \num{0.068323}\\ 
\vsknn & \num{0.232640} & \num{0.520517} & \num{0.432273} & \num{0.095693} & \num{0.230095} & \num{0.482427} & \num{0.295858} & \num{0.096343}\\ 
\ssknn & \num{0.219388} & \num{0.498656} & \num{0.435005} & \num{0.087403} & \num{0.216356} & \num{0.455925} & \num{0.280162} & \num{0.092291}\\ 
\knn & \num{0.171521} & \num{0.455520} & \num{0.308593} & \num{0.093088} & \num{0.166599} & \num{0.380391} & \num{0.200667} & \num{0.096705}\\ 
\bpr & \num{0.103749} & \num{0.161776} & \num{0.608999} & \num{0.057554} & \num{0.103054} & \num{0.151743} & \num{0.414774} & \num{0.069246}\\ 
\fpmc & \num{0.050829} & \num{0.074951} & \num{0.811551} & \num{0.020821} & \num{0.050305} & \num{0.067292} & \num{0.628533} & \num{0.022386}\\ 
\fism & \num{0.004484} & \num{0.010516} & \num{0.624196} & \num{0.019743} & \num{0.004308} & \num{0.007972} & \num{0.444147} & \num{0.020324}\\ 
\fossil & \num{0.001946} & \num{0.004800} & \num{0.671171} & \num{0.034296} & \num{0.001864} & \num{0.003586} & \num{0.493477} & \num{0.035814}\\ 
\midrule 
Algorithm& MRR@5& HR@5& COV@5& POP@5& MRR@3& HR@3& MRR@1& HR@1\\ 
\midrule 
\sr & \num{0.297802} & \num{0.429047} & \num{0.290373} & \num{0.068715} & \num{0.286966} & \num{0.382366} & \num{0.211110} & \num{0.211110}\\ 
\mc & \num{0.298006} & \num{0.414950} & \num{0.291707} & \num{0.069395} & \num{0.289255} & \num{0.377201} & \num{0.218216} & \num{0.218216}\\ 
\iknn & \num{0.270086} & \num{0.362286} & \num{0.348585} & \num{0.047369} & \num{0.263679} & \num{0.334554} & \num{0.205144} & \num{0.205144}\\ 
\gru & \num{0.258783} & \num{0.389477} & \num{0.182206} & \num{0.100153} & \num{0.246611} & \num{0.336915} & \num{0.176606} & \num{0.176606}\\ 
\smf & \num{0.259498} & \num{0.379565} & \num{0.210043} & \num{0.104265} & \num{0.248641} & \num{0.332660} & \num{0.182590} & \num{0.182590}\\ 
\ar & \num{0.249895} & \num{0.392657} & \num{0.232646} & \num{0.088309} & \num{0.237291} & \num{0.338214} & \num{0.159300} & \num{0.159300}\\ 
\sfsknn & \num{0.245163} & \num{0.403403} & \num{0.249073} & \num{0.073924} & \num{0.232321} & \num{0.348337} & \num{0.141524} & \num{0.141524}\\ 
\vsknn & \num{0.222256} & \num{0.421869} & \num{0.197479} & \num{0.091598} & \num{0.205293} & \num{0.346160} & \num{0.094817} & \num{0.094817}\\ 
\ssknn & \num{0.207042} & \num{0.388106} & \num{0.173739} & \num{0.094842} & \num{0.189392} & \num{0.311496} & \num{0.094521} & \num{0.094521}\\ 
\knn & \num{0.154379} & \num{0.289866} & \num{0.124656} & \num{0.103232} & \num{0.137485} & \num{0.215850} & \num{0.078625} & \num{0.078625}\\ 
\bpr & \num{0.101550} & \num{0.140594} & \num{0.246527} & \num{0.083128} & \num{0.099141} & \num{0.130159} & \num{0.072872} & \num{0.072872}\\ 
\fpmc & \num{0.049407} & \num{0.060558} & \num{0.434416} & \num{0.025001} & \num{0.048326} & \num{0.055798} & \num{0.042288} & \num{0.042288}\\ 
\fism & \num{0.004066} & \num{0.006141} & \num{0.290347} & \num{0.021227} & \num{0.003788} & \num{0.004918} & \num{0.002921} & \num{0.002921}\\ 
\fossil & \num{0.001740} & \num{0.002651} & \num{0.333055} & \num{0.037466} & \num{0.001625} & \num{0.002143} & \num{0.001217} & \num{0.001217}\\ 
\bottomrule 
\end{tabular}
\end{table}


==> tables_window_tex_tables_zalando_hr1.tex <==
\begin{table}[H]
\tiny
\centering
\caption{Hit rate (HR), item coverage (COV), and average popularity (POP) results for a list length of 1 on the ZALANDO dataset (sorted by HR@1).}
\label{tab:appendix_window_zalando_results}
\begin{tabular}{@{}l r r r @{}}
\toprule 
Algorithm& HR@1& COV@1& POP@1\\ 
\midrule 
\mc & \num{0.218216} & \num{0.101436} & \num{0.068236}\\ 
\sr & \num{0.211110} & \num{0.097827} & \num{0.070190}\\ 
\iknn & \num{0.205144} & \num{0.102074} & \num{0.058326}\\ 
\smf & \num{0.182590} & \num{0.088744} & \num{0.090595}\\ 
\gru & \num{0.176606} & \num{0.077499} & \num{0.089758}\\ 
\ar & \num{0.159300} & \num{0.080106} & \num{0.084633}\\ 
\sfsknn & \num{0.141524} & \num{0.088525} & \num{0.078520}\\ 
\vsknn & \num{0.094817} & \num{0.085506} & \num{0.082038}\\ 
\ssknn & \num{0.094521} & \num{0.067552} & \num{0.102110}\\ 
\knn & \num{0.078625} & \num{0.037084} & \num{0.125765}\\ 
\bpr & \num{0.072872} & \num{0.046505} & \num{0.108336}\\ 
\fpmc & \num{0.042288} & \num{0.130912} & \num{0.037016}\\ 
\fism & \num{0.002921} & \num{0.088782} & \num{0.024740}\\ 
\fossil & \num{0.001217} & \num{0.102952} & \num{0.038702}\\ 
\bottomrule 
\end{tabular}
\end{table}

